Conformal Data-driven Control of Stochastic Multi-Agent Systems under Collaborative Signal Temporal Logic Specifications

We address control synthesis of stochastic discrete-time linear multi-agent systems under jointly chance-constrained collaborative signal temporal logic specifications in a distribution-free manner using available disturbance samples, which are partitioned into training and calibration sets. Leveraging linearity, we decompose each agent's system into deterministic nominal and stochastic error parts, and design disturbance feedback controllers to bound the stochastic errors by solving a tractable optimization problem over the training data. We then quantify prediction regions (PRs) for the aggregate error trajectories corresponding to agent cliques, involved in collaborative tasks, using conformal prediction and calibration data. This enables us to address the specified joint chance constraint via Lipschitz tightening and the computed PRs, and relax the centralized stochastic optimal control problem to a deterministic one, whose solution provides the feedforward inputs. To enhance scalability, we decompose the deterministic problem into agent-level subproblems solved in an MPC fashion, yielding a distributed control policy. Finally, we present an illustrative example and a comparison with [1].

==> figures/10agents_traj_3April.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
[font=\tiny]
\begin{axis}[%
width=2.721in,
height=1.189in,
at={(0in,0in)},
scale only axis,
xmin=-1,
xmax=49,
ymin=-1,
ymax=21,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=black!60!orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
3	9\\
9	9\\
9	11\\
3	11\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9\\
3	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	9\\
4	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	9\\
5	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	9\\
6	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	9\\
7	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	9\\
8	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	9\\
9	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9\\
9	9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10\\
9	10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	11\\
9	11\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=black!60!orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
21	9\\
27	9\\
27	11\\
21	11\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	9\\
21	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	9\\
22	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	9\\
23	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	9\\
24	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	9\\
25	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	9\\
26	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	9\\
27	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	9\\
27	9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	10\\
27	10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	11\\
27	11\\
};

\addplot[area legend, line width=1.0pt, draw=black, fill=black!60!orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
39	9\\
45	9\\
45	11\\
39	11\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
39	9\\
39	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
40	9\\
40	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
41	9\\
41	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
42	9\\
42	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
43	9\\
43	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
44	9\\
44	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
45	9\\
45	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
39	9\\
45	9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
39	10\\
45	10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
39	11\\
45	11\\
};

\addplot[area legend, line width=1.0pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
48	0\\
48	20\\
0	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3\\
0	1.5\\
1.5	0\\
3	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	18\\
2.5	18\\
2.5	20\\
0.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3\\
5	1.5\\
6.5	0\\
8	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	18\\
7.5	18\\
7.5	20\\
5.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3\\
10	1.5\\
11.5	0\\
13	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	18\\
12.5	18\\
12.5	20\\
10.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	3\\
15	1.5\\
16.5	0\\
18	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	18\\
17.5	18\\
17.5	20\\
15.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
21.5	3\\
20	1.5\\
21.5	0\\
23	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
20.5	18\\
22.5	18\\
22.5	20\\
20.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
26.5	3\\
25	1.5\\
26.5	0\\
28	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
25.5	18\\
27.5	18\\
27.5	20\\
25.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
31.5	3\\
30	1.5\\
31.5	0\\
33	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
30.5	18\\
32.5	18\\
32.5	20\\
30.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
36.5	3\\
35	1.5\\
36.5	0\\
38	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
35.5	18\\
37.5	18\\
37.5	20\\
35.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
41.5	3\\
40	1.5\\
41.5	0\\
43	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
40.5	18\\
42.5	18\\
42.5	20\\
40.5	20\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
46.5	3\\
45	1.5\\
46.5	0\\
48	1.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=white!60!black, forget plot]
table[row sep=crcr] {%
x	y\\
45.5	18\\
47.5	18\\
47.5	20\\
45.5	20\\
}--cycle;
\addplot [color=mycolor1, mark=*, mark size=0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5	10\\
1.64643725629814	10.1052411775228\\
1.370707641919	9.96061743416442\\
1.4804685177475	10.0530995706618\\
1.65154705308317	9.70216711167029\\
1.81888450297458	9.31599923247227\\
1.69618060550733	8.63445177033236\\
1.7639887349862	8.17336283260687\\
1.82319163738515	7.60132635222367\\
1.90214518946178	7.52740060932809\\
2.16402467890019	6.94589671046922\\
2.25591496971897	6.23748794551448\\
2.29991767749424	6.04250717519021\\
2.68659455255027	5.8626611111917\\
2.71536754715537	5.5909713281794\\
2.46993964479408	5.0324753362957\\
2.58919336089523	4.69399290969431\\
2.39015743588274	4.26596407585875\\
2.20207619317173	4.17542223276908\\
2.00122750472062	3.16842161477821\\
1.89606790748475	3.3822794144809\\
1.60394766929391	2.55058378351806\\
1.78973341452372	1.73871552585939\\
1.8768441507342	1.80089709706156\\
1.78798419636837	2.167966032884\\
2.46351510170505	2.04714887325514\\
2.8719897775297	2.28574158290558\\
2.89046345775881	2.79941587476004\\
3.03449674728834	3.19884694276443\\
3.12214541136665	3.29278232935084\\
3.31881084036949	3.64178188387929\\
3.70006160867399	4.14464176705945\\
3.48261438370968	4.25400043252854\\
3.68295301290542	4.05548569648909\\
4.11558828770461	4.95666802381445\\
4.06737220073217	5.29439364761541\\
4.02638217887903	5.64637449934104\\
4.30270479836845	5.42920470686851\\
4.00182777354573	5.80382876930628\\
3.94946975169518	5.91819927457151\\
4.87629934036416	6.225244898766\\
4.98900380046049	6.57970285500364\\
5.68353604396817	7.24291950032317\\
6.18204605589491	7.05355507282036\\
6.74887186083988	6.59923985818882\\
6.90196383695834	6.95119112253574\\
7.49583008199686	7.25948365254431\\
7.60692918876597	7.65096754616371\\
8.06497157904058	7.73928489723783\\
8.400056323068	7.85738053516522\\
8.84985048509808	8.23913719754611\\
9.39440013384945	7.70539656295634\\
9.48788759330077	7.80892924082543\\
10.2171374366293	7.68120596865558\\
10.5734180379761	7.73559601058647\\
10.8344072652054	8.13816864880619\\
11.5894371987942	8.08671099572003\\
11.7656868365213	8.08087028053721\\
11.8844967567215	8.09640291093985\\
11.8805314553295	8.14937737001695\\
11.8793168600618	8.38616292163798\\
11.5762911494179	8.68964166082139\\
11.517720769413	8.25086172489974\\
11.0190966213319	8.78313974019445\\
10.7132621813617	9.15299431963902\\
10.1399239350355	9.48189260923883\\
10.4481031477696	9.45192094742686\\
10.4456752345053	9.987031582629\\
10.2597621744679	10.3738424024046\\
10.0666814691429	10.9278931431145\\
10.3610665336426	11.058079207368\\
10.0910957890836	11.6673661519035\\
9.90213289142109	11.7614603298213\\
9.38736885861763	12.3226750936637\\
9.31653113540828	12.2448733005221\\
9.20194873985194	12.7495736961196\\
9.15789684537423	13.2380389030267\\
9.28311726520557	13.9768112320603\\
8.78619701314672	13.858031535722\\
7.7876063141868	13.8192778967177\\
7.72926907373061	14.1386050117605\\
7.60282970394848	14.9585672341717\\
7.59696343246395	15.2810490227372\\
7.37771163817475	15.5121989122916\\
6.98998474086828	15.1339600936604\\
6.4754635549022	15.2047831675837\\
6.29893049124769	15.08109498935\\
5.91450987288411	15.0569124269366\\
5.35709811490945	15.0546582578018\\
4.80688270201069	15.176263513132\\
3.97842635115096	15.4433603627441\\
3.7131184434764	15.7445229668834\\
3.4904930995337	16.4633711526011\\
3.53077001317135	16.3360346012547\\
3.45862945017954	16.8814392561313\\
3.35177385985586	17.146225534786\\
3.58959132126766	17.4757300200649\\
3.58994537967173	17.7397445594331\\
2.99052308313442	18.1097389861465\\
2.48776650620918	18.2708791186065\\
1.84846656728513	18.0417248285741\\
};
\addplot [color=mycolor2, mark=*, mark size=0.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.5	15\\
1.285321315517	15.2752489835929\\
1.61024854453838	15.4818879007483\\
1.63532700962692	14.8014818409241\\
1.96358355959218	14.6741938400865\\
1.49272081757767	14.0745501318191\\
1.20754660376839	13.7851649268197\\
1.68290734251214	13.4754361912494\\
1.81342391058695	12.8096756672661\\
1.64324310881827	12.3665245382633\\
2.03415934282616	12.2419124793467\\
2.00318366483334	11.8708276455663\\
1.92064952617644	11.3262560593996\\
1.94460340878649	10.8388688245194\\
2.00232152740662	10.568934580789\\
2.37994637465703	9.78027952119717\\
2.59156288575027	9.82414398206351\\
2.17721450502838	9.29676474294758\\
1.99097438195427	8.98184012421334\\
2.12648007678119	8.52475953619523\\
2.25489808202219	7.99816277903356\\
2.52991456813899	7.747677826187\\
2.53791049647739	7.6545743181855\\
2.1360030978122	7.68879263123553\\
2.48377443956308	7.29458086216016\\
2.77841075807647	6.83094504539813\\
2.40297839006811	6.2999786762479\\
2.60987495606227	5.90765317361107\\
2.91579246916454	5.30304276808501\\
3.01751536471715	5.46516602560948\\
3.26587992641586	5.0729823189235\\
3.16396132428715	4.48597553866929\\
2.93496512223107	4.24483295110283\\
2.7567793071574	4.13317998759528\\
3.34526731639202	3.794863724128\\
3.56503266465871	3.13501398964142\\
3.28274220702371	2.86358458658916\\
2.71623198907351	2.77098775859675\\
2.41376828204038	2.57636728652882\\
3.06670889404309	2.40356710168458\\
3.00829673706153	2.39312419207856\\
3.2924287622452	2.45712339041189\\
3.30879496980825	1.99656783631412\\
3.41820752138458	1.91528244835888\\
3.50946900787646	2.00543981822361\\
4.27428608656658	1.89410761891988\\
4.74522398956412	2.2415541470809\\
5.30116923895299	2.20611249526516\\
5.88178318162604	1.75090195122265\\
6.21981552665451	1.79622536643332\\
6.66136920186447	1.33532188259867\\
6.75615841129856	1.8726621051826\\
6.49196808744692	2.20087548390563\\
6.73333492351412	2.54730322538073\\
7.03023437628916	2.82012285795514\\
6.89109404713889	2.72887978189083\\
7.27238357871605	3.27917612883497\\
7.569433926826	3.37955606030867\\
8.10630969167871	3.54168426550568\\
8.24696664766927	4.01642193896322\\
8.33381616066655	4.57462793805491\\
8.15099547740622	4.99492872634526\\
8.65225282800717	5.06337086824534\\
8.27362555371639	5.61157757821119\\
8.48123346305548	6.0198255057168\\
8.43129530231183	6.53006274455594\\
9.27196023545172	6.94246730418489\\
9.04644825640715	7.21290505997417\\
9.25574122824044	7.63446993624814\\
8.63262826799057	7.97372049341596\\
9.13495807883233	8.39473419041545\\
9.50963685355031	8.24199800199268\\
9.65457920278626	8.40204640260024\\
9.66585897079061	9.03601965319985\\
9.63059460881753	9.60997219027063\\
9.96390567621598	9.92411817808889\\
9.75406239816989	10.1447831275634\\
9.77179690401677	10.0753735252512\\
9.59995867024001	10.8429502794067\\
9.7676697270722	11.5585536160549\\
9.96761418197628	11.7997718250883\\
10.0838513289693	11.8118433483562\\
9.79349088425855	12.0322644811311\\
10.0162179237589	12.5151059932804\\
9.57772363761811	12.951002206182\\
9.27058818351946	13.0920223086861\\
9.24239785231493	13.3175640388818\\
8.84588562390761	13.8149716279642\\
8.51328921666271	14.1211334260432\\
8.09969625583919	14.2637648036634\\
8.00438036297497	14.7046390633893\\
7.91864953256654	15.1600377472455\\
7.81232852003438	15.7510131795451\\
7.82882032968155	16.277412504825\\
7.42695220148213	16.9080460729927\\
7.20114832317098	16.9475785005341\\
7.13543133840008	16.7213429962668\\
7.41445615312632	17.171628800305\\
7.10374095809401	17.7388865381666\\
7.1174444479521	17.8685645575967\\
6.77631680172036	18.4219925251727\\
};
\addplot [color=mycolor3, mark=*, mark size=0.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
11.5	10\\
11.058305923424	9.63576644296263\\
10.8908117087995	9.64503643231144\\
11.5005038514236	9.74127587359085\\
11.8581713373166	9.70641863295609\\
12.7988847020164	9.98759988450788\\
12.1323269340314	10.229567351951\\
11.9917335384065	10.7881756086614\\
12.1266205497336	10.7248930380369\\
12.0650181505007	10.1562948545597\\
12.2040423640782	9.68701771790676\\
12.1364834899459	9.28510186450803\\
11.5827771460201	9.32040648261713\\
11.6044350144226	9.54856570839726\\
11.5707689647956	9.14214243300155\\
11.8620252102234	8.92408618723625\\
11.7089524394868	8.35303155071939\\
11.4736590289553	8.42452178036234\\
11.3957462294459	8.53384202084015\\
11.5179688070473	8.37329209909134\\
11.4572738766227	8.50120523594256\\
10.9922951736247	8.68865067326164\\
10.9322209409828	8.04075240832458\\
11.1314332710688	7.5061777796598\\
11.1185472106775	7.41089734676127\\
11.0289073523726	7.17062275871775\\
11.4555068217461	7.33528353438142\\
11.5567683153801	7.11876448497644\\
11.6140167351181	6.68226103553865\\
11.4875181544936	7.1224502877841\\
11.4626786099223	7.28831490749358\\
11.5793769199193	6.96937165743567\\
11.2968303720927	6.40695839073689\\
11.2343807866521	6.11405608559553\\
11.25546869979	6.15771548880571\\
11.4532519014341	6.00725420838962\\
11.234939118715	4.99630215473535\\
11.5337815396941	4.35056974771971\\
11.6421271457629	4.33700626970988\\
11.8092171013675	3.97299291092155\\
11.6533112798442	3.55467749048283\\
11.3442637683739	3.18048105255377\\
11.4478041433394	2.87680184959886\\
11.485542528637	2.80867420552581\\
11.5638659373121	2.3141719828482\\
11.5781623056252	2.08676284417126\\
11.4276963421347	2.19171737900065\\
11.5251985825863	2.07915992480418\\
11.888108399494	2.5949778078529\\
11.3554387919621	2.70404650475165\\
11.759207945721	3.52084946325934\\
11.3215387400874	3.97003012902879\\
11.5907894861661	4.38384322366362\\
11.3977121774385	4.60530593086395\\
11.5229330712487	4.90908053113202\\
11.3130698824239	5.06393708247435\\
11.4263939095719	5.48752552589259\\
11.5115432543737	5.72260248522393\\
11.4800808704889	6.41024748092421\\
11.5610192546116	7.01104124479158\\
11.4975594989465	7.24009948325412\\
11.7380923840962	7.87379066820741\\
11.524669540561	8.12394582212815\\
11.1241671908426	8.07376014899289\\
10.6759056218921	8.00018529581586\\
10.8129269586435	7.41111421348251\\
10.8083313461904	7.90336517381203\\
10.4192243581153	8.14904856685763\\
10.7912112522032	8.40575204378658\\
10.8767141643235	8.4030431781346\\
10.6542225370426	8.75428525997248\\
10.7653744246754	9.25709445877299\\
10.7405827054359	9.72163002179121\\
10.3688168171372	10.2214589821708\\
10.8006387127179	10.8097961842194\\
10.6235061673611	10.9562056873153\\
10.455349126179	11.481876966987\\
10.3218053974254	12.0585878663706\\
10.2739625775234	11.7968126935214\\
10.6444678877104	11.9414616522221\\
10.7066329471328	11.8191952041293\\
10.7814461773301	11.869994110081\\
10.7919514147545	11.8882694186296\\
10.9188062437964	12.2399836353551\\
10.755363417697	12.8187821292664\\
10.5516544278726	12.9700569872614\\
10.5955699081139	13.5386290042893\\
10.8328862296097	13.7753873373271\\
10.9942740689432	14.0369355058232\\
10.8602089581123	14.6137723589805\\
11.0046750419998	14.812025798071\\
10.9560184313101	15.4569437069862\\
11.5097207483012	15.4919525840181\\
11.4391305114907	15.7831134253182\\
11.2731407651857	16.0708812066242\\
11.2514653819868	16.7355507413077\\
10.9570368328418	16.7398760882611\\
11.075258123684	16.900067787784\\
10.969464685239	17.5139513394752\\
11.2225628805777	18.0335284257294\\
11.6547943704517	17.995700304751\\
};
\addplot [color=mycolor4, mark=*, mark size=0.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
13.5	10\\
14.1435226503958	10.6757413333024\\
13.5906365502816	10.5056318221067\\
13.4830663004734	10.1179155340354\\
13.6909500860368	9.88277883755848\\
13.7876595373518	9.58745882211798\\
13.3929116012398	9.50585715450125\\
13.5159981637908	9.78065040002796\\
13.4868806958626	9.44328674745895\\
13.045405947764	9.25506626818602\\
13.076672178583	8.60018785669137\\
13.1366629978316	8.63598843619149\\
13.1997206097649	8.55161392780877\\
12.8407109225571	8.56276720975806\\
12.5651295625463	8.31948743672708\\
12.4287535131449	8.43418168694381\\
11.9358905107181	8.19869066494956\\
11.7081220791862	7.92688670279648\\
12.0547784059446	7.96361888019261\\
12.1370753654441	7.63999707615333\\
12.0231521842719	8.02236962946869\\
12.2542888446205	7.44024353032219\\
12.0399649046917	7.10406650237348\\
11.9538325665598	6.81579402084178\\
11.7779750529106	6.45422437318451\\
11.7945264695149	5.78932880607258\\
11.964659303818	5.3519042104494\\
11.9434908586666	5.11591999589647\\
11.3980232232428	4.65418935739614\\
11.3808501980467	4.25200442871531\\
11.6150682430581	4.06242157156517\\
11.7885472380104	3.43031902398624\\
11.5197833777488	2.79946829764565\\
11.7279080783635	3.11227840253992\\
12.0200342738887	2.38756368464396\\
11.9314570606749	2.54301015281144\\
11.8154667219595	2.41996008642959\\
11.9530972822385	2.16624083870669\\
12.7607707095034	2.0220816515174\\
13.1636841344995	1.97979583924048\\
13.743477788255	2.15883294489354\\
14.3024482753642	2.52993572819852\\
14.44824392134	2.0011826748346\\
14.9982436368039	2.08702922398761\\
14.8408615911914	1.89940273178445\\
15.5211879246693	2.05416066213695\\
15.7423024859161	1.68184893674451\\
15.9286492506966	2.40630320338273\\
16.3075646598431	2.48403481515039\\
16.243815011464	2.73868231132544\\
16.5768157833573	2.68836531312661\\
16.5436747611113	2.82503178919463\\
16.3940439550331	2.84072574942028\\
16.4862185078474	3.18744811827117\\
16.6602669739302	3.86294106760529\\
16.270502689635	4.35559236322417\\
16.358769966159	4.88809373330089\\
16.4166997112961	5.18494293845535\\
16.4733411536601	5.79106390545174\\
16.8378148863455	6.25689136258656\\
16.7562707431626	6.27466345961662\\
16.9969132834612	6.40777692728165\\
17.2130640926851	6.89740386262408\\
18.0498656854719	7.18417248802091\\
18.3799716834896	7.60025693360378\\
17.9864963624713	7.9281921607651\\
17.8733435746464	8.50802272043367\\
17.8702784414522	8.81357009361855\\
18.0825852945186	8.91374334431696\\
18.4551444191846	9.44367919808022\\
18.1511380560067	10.0181209793903\\
18.0960037744988	10.3724636700842\\
18.0724553080619	10.6287429799336\\
17.5473265752607	10.9823593792999\\
17.4620586172177	12.0093626095351\\
17.9466555760876	12.2388781404705\\
17.9647415012059	12.3414956688534\\
17.8777473019588	12.3094895848417\\
18.0200236921739	13.2745287297164\\
17.9373998761716	13.7418051238073\\
18.2682189869261	13.6214156483047\\
17.8339545351221	14.1391581674754\\
18.2651100643936	14.1905307559966\\
18.5652092546319	14.8899818423116\\
18.4654338829486	15.5884677161756\\
18.2086087420641	15.8781252343857\\
18.7095701754852	16.134448974326\\
18.4724038592902	16.5060234302634\\
18.5902986926911	16.9761770909269\\
18.4040009070351	16.7080896835134\\
18.0726630402087	16.8194386165408\\
18.1042876846342	16.7599069311367\\
18.0920456316071	16.5091352581123\\
17.7325698912212	16.4529150111754\\
17.0269504423422	16.6354363279109\\
16.8306245769344	16.2740386114163\\
17.2281444365248	16.821362439162\\
17.4409051321625	17.1593822073588\\
16.7574605092192	17.5478636535653\\
16.8443493637005	17.9290437405197\\
16.8582960798629	18.43389870459\\
};
\addplot [color=mycolor5, mark=*, mark size=0.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
15.5	10\\
15.5748570848405	9.51091864858003\\
15.0779013334397	9.92078420831754\\
15.2599107967966	9.93460919793807\\
15.2479468452705	9.93523398417678\\
15.6379032847096	9.80134407776365\\
16.0732175984309	10.1127994860509\\
16.3770809179464	10.1268543536343\\
17.5122973718317	10.1529697474842\\
17.7023750000854	9.97491854071998\\
18.1728757363591	9.51074719959317\\
18.045074409288	8.7308392560296\\
18.1304726384334	8.16032478851762\\
18.4300666497047	7.9834684130947\\
18.8932478534313	7.70786957619171\\
18.9748121301996	7.7787423510182\\
18.8335501295853	7.08687819408138\\
19.2800905567637	6.66676188356959\\
19.2958161712147	6.24433894306591\\
19.3749581179902	5.82979522924591\\
19.355513498143	5.62543228732295\\
19.3687237827791	5.26742082294625\\
19.7621919705751	4.71289406318056\\
20.302629255846	4.09514766154927\\
20.5419408039525	3.81686581897718\\
20.5610281639905	3.5452531441349\\
20.672479792664	3.16961154955964\\
21.253225814807	2.25037034058214\\
21.3021572051435	2.19075231997798\\
21.2151676480504	1.40453930909058\\
22.0617866542044	1.34484137667948\\
22.1774290684783	2.23497119562606\\
21.9409344424778	2.89517133750559\\
21.7320984106863	2.98131689750715\\
21.4075210249805	3.70043900138942\\
21.2271851849299	3.74748745525974\\
21.1141362287522	3.79658885060405\\
21.2105490690689	3.85562246276865\\
20.3935757620434	4.34944739084301\\
19.4942754394343	5.20383699561578\\
19.5673294884898	5.33550165154007\\
19.4472299062445	6.01055172852332\\
19.1994290312145	5.96231312751815\\
18.8584731639064	6.1887529061261\\
18.5823025707399	6.19295472959398\\
18.2919989930054	6.41811985734217\\
17.6629972063459	6.60603746213895\\
17.2248346951891	7.12551672012497\\
16.8273725963915	7.09961532955007\\
16.1705367310047	7.47724423579626\\
15.9429966842852	7.30963974844789\\
15.169373867296	7.81982606780858\\
14.8300454530522	7.96964159675689\\
14.3243586904814	7.62476208437996\\
14.1453114794872	7.60400119191619\\
13.6589320322991	8.16045035500343\\
13.4112805162487	8.47950923507833\\
13.0516548696538	8.23649589181784\\
12.4898450825238	8.40353356732872\\
12.5267236854136	8.98575421993739\\
12.5395209380559	8.78934175725173\\
12.944250983211	9.52501165525302\\
13.6073819805185	9.38378257608936\\
13.3285693206017	9.82469846824137\\
12.9193544420073	10.1983331839723\\
13.512024366973	10.4565392535615\\
13.7851796931023	10.4467604989755\\
14.6042872070684	10.3256792659634\\
14.793603343812	10.7950149075318\\
15.2482400860741	11.0364626250242\\
15.3300860016644	11.3246385884265\\
16.0770001392775	11.6063047535886\\
16.602273805614	11.8861164293833\\
16.7514130154722	12.1616347249314\\
17.2516484593638	12.5839474273875\\
17.3008301753191	12.6293715827891\\
17.6096130756792	12.6598599656427\\
17.6527285174853	13.2600368830442\\
17.9007118362634	13.653625741394\\
18.265235968504	14.033707804844\\
18.623641048939	14.2068264041579\\
19.1537421758111	14.4483027715901\\
19.9670736088688	14.5059951667375\\
20.6761232896184	14.5375572847373\\
20.962301763263	14.8429351917419\\
21.0714336023946	15.3100278796276\\
21.3996455461593	15.4010879005314\\
21.5883737546948	15.4321271912806\\
21.4246146321477	15.9055405844628\\
21.3171266101704	16.3540837111533\\
21.2669987583615	16.9894408279861\\
21.5396781646205	17.4863107415332\\
21.1128684085267	17.9939759359228\\
21.620677791479	18.0391055650024\\
21.777769654078	17.924121076213\\
21.8093415006592	18.4887961567872\\
21.6527426717384	18.2591514576635\\
22.0310394388041	18.0142933038764\\
22.6277233077573	17.7220329679113\\
22.5540732941723	17.572674440758\\
22.3974564573096	17.1796460486977\\
};
\addplot [color=mycolor6, mark=*, mark size=0.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
31.5	10\\
31.5829619164643	10.2869458251342\\
31.2231735346774	10.0070577059815\\
31.3112951681102	10.1514064211881\\
31.3106934275112	9.71097780321265\\
31.1053724680457	9.07769890591315\\
30.6914037983598	8.69189499729323\\
29.9151294193684	8.76097159211587\\
29.6966262832466	8.64242825407635\\
29.9265570013964	8.16692929554417\\
30.1828599614147	7.67852507824147\\
30.1943392835944	7.18558081522824\\
30.028436507012	6.67271043807532\\
30.0700551753961	6.04732483356239\\
30.0285361126622	6.40150662356899\\
29.8806336426048	5.51841284900897\\
29.7432000706936	5.12978105190348\\
29.6921699080689	4.87628054842541\\
29.6697170988563	4.55203922925801\\
29.3221691205787	4.44373178218801\\
28.6897588219555	4.20958989905615\\
28.5997114388501	4.54403413807295\\
28.2500265879388	4.29113757697744\\
28.6168499350742	3.64582653682818\\
28.3210831616877	3.48559800530385\\
28.3273659613964	2.99950138144554\\
27.7668167639204	2.68062817552131\\
27.6096427026039	2.48608928311819\\
27.0948132662943	2.36841787172043\\
26.814939004999	1.92710650520725\\
26.7956052133127	2.36535497279109\\
27.3253140836952	2.54937701601086\\
26.9793426626103	2.38428921740101\\
27.092223035129	2.70733089898324\\
27.0435686766018	2.79526066712235\\
27.4448398014236	3.46824893685579\\
27.5570742181483	4.14421098303438\\
27.5025924148485	4.10044502690551\\
27.4552958916166	4.5118059511874\\
27.5204137152764	4.83063900666841\\
27.5904595198881	5.64503918571891\\
27.7056717600916	5.57627279971491\\
27.5117145609155	5.94148490991458\\
27.6296219821423	6.4810580669067\\
27.6449154286774	6.90042134360631\\
28.1603625907222	7.0928410286893\\
28.2411337878141	7.48240913873754\\
28.5851461516199	7.54308907795005\\
28.6726520941552	7.61807838101945\\
28.8750911632689	8.02180770645588\\
29.3665683512081	8.2017798856295\\
29.3121875287118	8.94021846174715\\
29.882305213378	8.96652373079964\\
29.6231263115534	9.53448814141131\\
29.3842883803306	9.99819852293389\\
29.5993350175461	10.2157225912912\\
29.0275824942213	10.426222165665\\
29.2092553251407	10.3230295864465\\
28.9303869516084	9.93901517411061\\
28.6529403723258	9.72966284139162\\
28.4416597746292	10.2833836129878\\
28.3029390823787	10.3375112629605\\
28.8828063172056	10.5228117304612\\
29.3436989310626	10.7805980840089\\
29.6850105180243	10.7642889684059\\
29.1059938297778	11.0372616475454\\
28.8381168698904	11.3214187874083\\
28.7288982029155	11.1563800588225\\
28.4130814724029	11.9252608921842\\
28.1720176794821	11.8918242394596\\
28.2459644970073	11.8026992083183\\
28.2274383048452	11.993795587444\\
28.2539331273974	12.2266622207867\\
27.8567076150023	12.9620945022735\\
27.8527569420764	13.4056197878118\\
27.2596090623899	13.945679531199\\
27.0627329070362	13.8873239230218\\
27.6061114082864	14.3862886731385\\
27.6421811796461	14.4586331597977\\
27.5900835009675	14.9659378896877\\
26.9519250056673	15.2466017061387\\
26.3900338382167	15.0759161885077\\
26.4752255728598	15.7240939063769\\
26.3077131505502	16.1450192872467\\
26.2396302968658	16.0118287744287\\
26.536822416126	16.6186133323085\\
26.3487454461211	17.6779972540063\\
26.2448608501497	17.8550603760114\\
26.5000809589742	18.1538621999398\\
26.5992183723937	18.5247279016085\\
26.0949272060206	18.7087724950856\\
26.3986255337088	18.7095888332822\\
26.0418034712151	18.5430969950969\\
25.6813756538739	18.7948781535123\\
24.7765144676556	18.3764228028515\\
24.1296290298133	18.1864564470608\\
24.3635980453352	17.8635424885498\\
24.2036724172324	17.4556568479868\\
23.6347004741139	17.5738502772444\\
22.9500439722228	17.6618335954805\\
22.917955855675	17.5042828461412\\
};
\addplot [color=mycolor7, mark=*, mark size=0.5pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
33.5	10\\
33.343233938628	10.1771256322163\\
33.2772004252174	10.0312438872351\\
33.1954406770013	9.85868593873442\\
33.5996536313405	9.94892859607102\\
33.6796660584455	9.82989772425463\\
33.9489579143571	9.54317902466741\\
34.5011093895995	8.9436388806688\\
34.3710276800509	8.10673928740743\\
34.9527732125979	8.067116893267\\
35.0533109359649	7.48109237147435\\
35.3625852552677	7.55572492313315\\
35.1666047027944	6.85682622689646\\
35.0089044554584	7.08658462247532\\
35.1416690994491	5.96790610154003\\
35.0156047487629	5.49529705319739\\
34.8258586336981	5.56944727588104\\
34.5136917460331	5.04825637040675\\
33.959035605396	4.56368502115336\\
33.7747731192254	4.1878460738951\\
33.6018609195427	4.08025766503072\\
33.4452900361339	3.53642147340109\\
33.0738295646674	3.04497094163086\\
32.2065974440274	2.62409145616827\\
32.3070698673174	2.58062352051566\\
31.8369394596015	2.23463455739518\\
31.6111019709519	2.06148130156882\\
30.9430775053541	2.2638777614427\\
30.7354185869028	1.92716034256053\\
30.6269535946899	1.98817140467824\\
30.2751020737564	2.1454395366078\\
29.9311125998902	2.60404321176347\\
28.7652905754758	3.07482645854524\\
29.055838680821	2.8323212536671\\
28.5104351555706	2.99032614103107\\
28.3510083366977	2.85882436730059\\
27.4820977961411	2.4921206223123\\
26.9759237584297	2.56689748671405\\
26.2530878269124	2.72647922593549\\
25.7158697085563	2.59047910375005\\
25.8641452719567	2.52708154889957\\
25.9523366746875	2.8122283463464\\
25.4190684856934	2.89944476133518\\
25.4495640149731	3.27846938365108\\
24.558125483603	3.4485826483332\\
23.9163378216444	3.54710446177391\\
23.7782838058113	3.95974307509208\\
23.2352108731305	3.90494738062985\\
23.1302390878624	4.06689833424475\\
22.2384727942777	3.95070355761984\\
22.1626122063147	4.2401097929697\\
21.6614497392865	5.03085789974996\\
21.3794124064844	5.27520206603953\\
20.838834204635	5.61602774983879\\
20.6008341929864	6.16902801992931\\
20.4964990696842	6.48690536481091\\
19.5797740629289	6.43849837306254\\
19.2252858774139	6.71563959248816\\
19.0049000340672	6.70532070204167\\
18.9597564018587	6.60429962345067\\
18.4555754719475	6.84799257420519\\
17.8483554065574	7.19320498556222\\
18.3201274889654	7.64609660802967\\
18.5681303435336	7.46795109657347\\
18.627178432554	7.68206613611761\\
18.7237479609322	8.52957762338739\\
19.0686814718107	8.98746187327904\\
19.0350485301399	9.13411758085573\\
19.1583880816072	9.68498524332947\\
19.5103420046121	10.202853289444\\
19.8326242571495	10.3813591972905\\
20.0002489718605	10.9189927371442\\
20.2574988383606	11.7507764709514\\
20.659771999054	12.1286952791948\\
20.7799652768206	12.1601691921446\\
21.4331269963588	12.2728148122785\\
21.6237081574916	12.8670173284605\\
21.5977066414871	12.988444217005\\
22.0710928539648	13.3127848362183\\
22.0912280467503	13.5918715017154\\
22.5235373158801	13.8316982371727\\
23.2885252828303	13.7957418224194\\
23.9032727125122	14.2436439688069\\
24.2348943142373	14.4937133131621\\
24.4116386030047	14.971011660061\\
24.9424121679048	15.252163905118\\
24.9374831242939	14.9900835322438\\
25.8254837240879	15.5185613454092\\
26.5020288997415	15.4402196355298\\
26.7678401359404	15.3166671177977\\
27.3070873800209	15.687901696683\\
27.5637254378306	16.1059730831914\\
27.8253458736595	16.6401592165985\\
28.3042118331193	16.6555942158542\\
28.6932291365591	16.7565463723224\\
29.0659094826149	17.3193863250101\\
29.5799483727421	17.1402660988067\\
29.8376029410174	17.4565109620848\\
29.6730954369732	17.9036120481752\\
29.7163869076949	18.1605212695521\\
31	19\\
};
\addplot [color=black, mark=*, mark size=0.5pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36.5	10\\
36.2209325347573	9.960598411237\\
36.1841774963378	9.84808971800484\\
36.7063876620471	10.0498908251341\\
36.5456270638528	9.80984661310605\\
36.0500817426936	9.04026964385549\\
36.5853859764937	8.3312587800877\\
36.579664978429	8.11242190366533\\
36.446045484749	7.91521161534406\\
36.7900213547063	7.46318148549544\\
36.7278281345136	7.39586483362405\\
36.5705067222546	7.53455471465272\\
36.7039868809629	7.38275410943687\\
36.8937841863681	7.35853037567191\\
36.924731073634	7.65427012870587\\
36.6492094044884	7.26611245748913\\
36.6408480677362	7.27305317319872\\
36.6191617740202	6.51586132693578\\
36.7598132477995	5.58535461836453\\
36.7754814255757	5.1209718330498\\
36.8050946109303	5.17042166972389\\
37.0137747764712	4.88616554909545\\
36.8694471145714	4.52360165177292\\
36.747700976514	3.75721481011079\\
36.2757788372546	3.18904885166319\\
36.0797511918084	2.90759013771468\\
35.9849968664617	2.72769371157953\\
35.9227658771734	2.42723588513789\\
36.3497552684036	2.38676729520515\\
36.1298145193173	2.43514021437172\\
35.9292733804757	1.75884896396012\\
36.1528607611934	2.23135448636575\\
36.174468836294	3.02075021324164\\
35.9279416856645	3.37895457385893\\
36.0366346760318	3.29431342144207\\
35.6433518163677	3.65789715681814\\
35.6913468129997	4.02261752311029\\
35.6615557863677	4.66420333419067\\
35.2021798423779	5.01536694875877\\
35.2436659681934	5.25159494622392\\
34.8986289575453	5.34279075019333\\
34.9152853521243	5.55255808904193\\
34.773835396573	5.52759331589945\\
34.565222319892	6.16566821484296\\
34.4275948565351	6.2218846003879\\
34.5790393839378	6.52048332547164\\
34.4493266878314	6.19380625406594\\
34.2492826769405	6.60568798741739\\
34.2159168219267	7.18965555600009\\
34.1408034533941	7.65626147542376\\
33.9860795221675	8.19632080286556\\
33.6615914741512	8.36724882902222\\
33.7323521797503	8.62318404803277\\
33.5235394186113	8.84900838265082\\
33.4272879392599	8.78162384667084\\
33.3506067566235	9.30741782593873\\
33.2056648966438	9.58768012332163\\
32.3200404507163	9.7878339518445\\
32.0536122853604	9.97343394650591\\
31.4890190363752	10.0000663327125\\
31.3358905798035	10.2402109070742\\
31.0156480684137	10.3496152219572\\
30.6259657849884	10.4164847118414\\
30.5251603325752	10.3357134351329\\
30.3456061586787	11.3639057167829\\
30.7961597780531	11.2210845567348\\
30.8478030732817	11.352336733183\\
30.8879495834008	11.3219676619432\\
31.3016517889426	11.6665817173499\\
31.1834788489668	12.1675969703118\\
31.030030398656	12.5919505119835\\
31.3231208199069	12.7288469224912\\
31.8754391816048	12.840167165018\\
32.2678629828279	12.8228828944946\\
32.7021804121832	13.0581421261973\\
32.4907856545586	13.3932301516577\\
33.190704301798	13.0891569550002\\
33.7519073710819	12.9835562739098\\
33.7929335602117	13.0235472513461\\
34.128287298901	13.2160721696481\\
34.4022475802112	13.6324417809532\\
34.4792046381284	13.9704876207848\\
34.6653125363686	14.3410697155118\\
35.3239537290232	14.6260726904878\\
35.0749149145044	14.9576156863311\\
35.3717587935199	15.6079306215648\\
35.8015526022409	15.4013076662807\\
35.7095344136499	15.0370318319116\\
35.9436528923461	15.6313236314415\\
36.0408977262412	15.6627885080852\\
36.1780748262211	15.8573537025071\\
36.0734068282062	16.0254686628747\\
36.1906072608419	16.2654944538532\\
36.7458184298034	16.7518910513001\\
37.080155610842	17.3367178173774\\
37.0314139777045	17.2492166423552\\
37.3796942748003	18.0320881835749\\
37.2366639597581	18.0915710820361\\
36.9277521682237	18.8911035506756\\
36.5084276176521	18.7000128100467\\
36.653536906571	19.137194174519\\
};
\addplot [color=mycolor1, mark=*, mark size=0.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
47	10\\
46.6672827136717	10.1024991030886\\
46.7556613081934	9.66807368317028\\
46.3966086522821	9.88685041769006\\
45.9737357683195	9.51579325289216\\
45.9796400261453	9.12230832513593\\
45.8815058019994	8.56680696090815\\
45.5015870913704	8.2621460916348\\
45.4871230592878	7.91789107271153\\
45.2503278291937	7.64226667895035\\
45.2305676316602	7.04274217719559\\
44.759201464838	6.77520002159229\\
44.9537865699088	6.424477067963\\
44.7595337667734	5.86387975511152\\
44.9149878415333	5.70036618010344\\
44.5348193501581	4.98479114059202\\
44.378295070627	4.59965560168204\\
44.0395975558534	3.87899979226865\\
43.2622796041878	3.97471793519257\\
43.0512115675764	3.7712130592399\\
42.872881766187	3.39727259113233\\
42.8467129800747	3.17998788547649\\
42.6752589165915	2.41456998824307\\
42.3640643175637	1.8472943128366\\
42.0496035949799	1.83709094933886\\
42.0016138839093	1.58743840075022\\
41.7811237561889	1.86530347011714\\
41.2779346896861	1.94545111352136\\
41.039161036661	2.32964978159442\\
41.3683986488414	2.76661710586211\\
41.0374514284397	3.09437766320034\\
40.5244794778728	3.44042904477109\\
40.0212660813181	3.37745177266795\\
39.5958281793073	3.34154190014306\\
38.6241418184203	3.44165962037746\\
38.2937853853145	4.02966693636237\\
37.9473680871606	3.89847711971863\\
37.5691347233973	4.46989134543595\\
37.5499904281764	4.41039093111133\\
37.2921833417746	4.21150773022556\\
36.7298334185234	4.14946195187265\\
36.8217246784167	4.90262817993429\\
36.2993702110548	5.00971898537434\\
35.653559261453	5.39810147926176\\
35.6570874922276	5.36359890918449\\
35.3693628624601	5.6829250328235\\
34.9749238923031	5.93249081366077\\
34.5763443143133	6.12529198561962\\
34.0486189009169	6.40782214018096\\
33.8343285343416	6.46991766306743\\
33.5764773689044	6.34357439727913\\
33.6849432355532	6.69513322272812\\
33.2817759251403	7.20120603866949\\
32.6232418242445	7.17519235254882\\
32.3158683468855	7.2789213302571\\
31.6220893268737	7.72592432113539\\
31.339124908503	7.75351992923737\\
30.6423297423661	8.67889807325885\\
30.2628446625016	8.82449466263406\\
30.2354751161742	9.15361028351082\\
30.5522129244437	9.6105266146808\\
30.2412360659472	9.92491351315806\\
30.1025134983378	10.3436066501298\\
30.7260751484014	10.4181156274937\\
31.139333125272	10.7857943774751\\
31.1848747251575	11.0726319093493\\
31.2920750112533	10.9720344465603\\
31.8421491241883	11.0786149849256\\
31.9099258737638	11.3125043922606\\
32.2892125917967	11.2633417504098\\
32.8590734003373	11.3267573707905\\
33.2224596158095	11.6269724180934\\
33.2816643549547	11.4999623429179\\
33.2793737040726	11.6357664116268\\
34.0210286324336	11.3914125155243\\
34.2790275515794	11.6039804014407\\
34.2168850088363	11.9362256926757\\
34.6653369663931	12.7885822495895\\
35.1205285370854	12.7659227107508\\
35.2622636779485	13.0193599070498\\
35.8382265059783	13.3915069434822\\
36.2699717843251	13.6380405025009\\
36.2321267345577	13.7132363959819\\
36.1973752370321	14.5266196594517\\
36.6766581033819	14.8615163151888\\
36.9545079698964	15.3910709731569\\
36.7385777476095	15.7860191123082\\
36.7006086963157	16.3648687859736\\
37.0928781078469	16.9843671493402\\
37.4224518443661	16.9076062898707\\
37.8827806056963	17.1916727308017\\
38.3604088740833	17.0578810044383\\
38.6632251843703	17.4492310887809\\
39.0554042831546	17.8262603960659\\
38.993822973036	18.1252526232472\\
39.5834301568322	18.0888668714004\\
39.4250267947176	18.0405739668226\\
39.5500712001919	18.2897176797357\\
40.1717682943213	18.6313472352173\\
40.4401434650475	19.2172999376051\\
40.7708276285355	19.0038857891922\\
};
\addplot [color=white!60!black, mark=*, mark size=0.5pt, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
47	15\\
46.7976437318849	15.0319454297961\\
46.8183310221965	14.9865825216253\\
47.2285690589924	14.3311946060819\\
47.1585211137774	14.2245319706711\\
46.7241152254646	13.8238948837893\\
46.6331167993026	13.4564787485699\\
46.2304345361941	12.9813275016786\\
46.6036827360216	13.1143668428298\\
46.8429999367985	12.6618344486023\\
46.6557638951479	11.9497498185051\\
46.504592249792	11.4729338982837\\
46.4333519300506	10.9863190310275\\
46.074949083657	10.8318678179131\\
45.8776270714805	10.3841396618544\\
45.585976994571	9.61710583389784\\
45.7218908920419	9.75991277262618\\
45.9596419262265	9.02703467689271\\
45.9479915817843	8.49974357466587\\
46.0157433098307	8.23575245963248\\
45.8428940990382	8.15844956588393\\
45.7053920635646	7.72285645294072\\
45.8734657150425	7.75844076229555\\
46.2405812824698	6.76933789354556\\
46.2690765187434	6.23146330870405\\
45.6635592991941	6.0211613811123\\
45.9681975296874	5.317621397763\\
45.9823612093039	5.14140591774574\\
45.7763659016079	4.58802481875894\\
46.0679539246208	4.68660665714111\\
46.0552087470386	3.94477634738237\\
46.0410028890633	3.34088999647408\\
45.9126790190647	3.27117798786835\\
46.3652218885949	3.03597113763885\\
46.4263107234658	2.80753169280262\\
46.5411034055448	1.88285636444336\\
46.1241319120659	1.87687457285516\\
46.0291197924179	2.25631588815489\\
45.6712506494903	2.76511290858707\\
45.5980921338926	3.12796854687562\\
45.7584541898098	3.36288141544377\\
45.7309369743554	3.14134887732585\\
45.6364072671406	3.41728915095434\\
45.301146663909	4.00007049779066\\
45.6753674435295	4.49887403167173\\
45.5479013316454	4.89523804892295\\
45.782537078475	5.60143304913911\\
45.9942825714555	6.3689917168466\\
45.6889733737461	6.8158121474406\\
45.6323649999784	7.46843542754255\\
45.9630795043404	7.68932113447586\\
45.9451416607183	8.16754332752712\\
46.375861334505	8.39424817133482\\
45.866935313874	8.84018952272254\\
45.9637077655005	9.3844413134766\\
45.6167903869558	9.3917422286999\\
45.8653999300505	9.67267224590097\\
45.6876077770205	10.0487670692551\\
45.5654830294457	10.8233631628686\\
45.6086475322278	11.1380743342674\\
45.5607753272738	11.2802232391968\\
45.5319339335419	11.8599613875111\\
45.5221545370396	12.4377846031154\\
45.7770008185582	12.3268819572108\\
45.6042212243002	12.7907084171161\\
45.2809206696999	13.3655768216545\\
44.9361232280517	13.5052029357679\\
44.9638880783835	14.1301226827844\\
45.4811053071972	14.5262077280661\\
45.3631227100726	15.1494592205027\\
45.7712502956064	15.7496836354879\\
46.0145955845773	15.7469493010708\\
46.1979063076848	16.3053240801582\\
45.9403029383714	16.6492974868247\\
45.8826923618902	17.0692383655313\\
45.8387494466547	17.5701814365954\\
46.021954681193	17.9182509120738\\
46.3450725765858	18.2727573148421\\
45.9890247443259	18.474942853294\\
45.5781431053731	18.5358147112583\\
45.7216206028262	18.572225407747\\
45.2607374054614	18.7896356220528\\
44.9062311897043	19.0342087096748\\
44.8710132035135	18.614795861861\\
43.9429441233978	18.3473173982801\\
43.4321898661395	18.5346749970625\\
43.0156052023433	18.2760676066117\\
42.9630542255878	18.1361940720686\\
42.7767356145685	18.4306724253801\\
42.4153818891704	18.3267465073792\\
42.1119473089244	17.7368651502565\\
41.9720961864929	17.6867837040869\\
41.3843631332603	17.741441964738\\
40.9562103108106	17.8077157496468\\
40.5388055047331	18.1164156577634\\
39.9526057582439	18.1115335975576\\
39.3904333961085	18.7821789430218\\
39.281428938902	18.5367251312209\\
38.6372594819464	18.23518038938\\
38.6785063115487	18.2190637933977\\
37.8967446381156	18.322065410519\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5	10\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.5	15\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
11.5	10\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
13.5	10\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
15.5	10\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
31.5	10\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
33.5	10\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36.5	10\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
47	10\\
};
\addplot [color=white!60!black, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
47	15\\
};
\end{axis}


\end{tikzpicture}%

==> figures/error_bounds_CDC24_25_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[font=\tiny]
\begin{axis}[%
width=1.0in,
height=0.8in,
at={(0.in,0.in)},
scale only axis,
xmin=-1.8273214161129,
xmax=1.82815816267204,
ymin=-1.82796988021338,
ymax=1.82796988021338,
xlabel style={font=\small, color=white!15!black, yshift=0.2cm},
xlabel={$\varsigma$th sample $e_{i,1}$},
ylabel style={font=\small,color=white!15!black, yshift=-0.25cm},
ylabel={$\varsigma$th sample $e_{i,2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=1,
legend style={font=\tiny,at={(0.96,.08)},opacity=1, anchor=south west, legend cell align=left, align=left, text opacity=1}
]

\addplot[line width=1.0pt, draw=red]
table[row sep=crcr] {%
x	y\\
1.662	0\\
1.65865385629627	0.10541055446921\\
1.64862889892478	0.210396657839571\\
1.63196549485062	0.314535568127002\\
1.60873074172074	0.417407954694954\\
1.57901819768545	0.518599586750885\\
1.54294750467271	0.617703001307464\\
1.50066390663236	0.714319143892203\\
1.45233766468998	0.808058975398979\\
1.39816337156542	0.898545038611203\\
1.33835916801662	0.985412978088812\\
1.27316586446374	1.06831300729903\\
1.20284597133063	1.14691131708327\\
1.12768264200795	1.22089141978882\\
1.04797853269448	1.2899554236529\\
0.964054583707331	1.35382523230766\\
0.876248727168655	1.41224366457609\\
0.784914526272199	1.46497549004988\\
0.690419751609135	1.51180837627921\\
0.593144900285691	1.55255374376061\\
0.493481663795593	1.58704752528005\\
0.391831350816668	1.61515082655373\\
0.288603271282439	1.63675048550629\\
0.18421308823548	1.6517595279346\\
0.0790811440990599	1.66011751772216\\
-0.0263692318934509	1.66179080019398\\
-0.131713428295983	1.65677263763213\\
-0.2365272612102	1.64508323640611\\
-0.340388682324347	1.62676966560896\\
-0.442879478352838	1.60190566752662\\
-0.543586955033554	1.57059136070378\\
-0.642105598901979	1.53295283680181\\
-0.738038710150797	1.4891416528722\\
-0.831	1.43933422108974\\
-0.920615146145475	1.38373109840299\\
-1.0065233000228	1.32255617896224\\
-1.08837853981706	1.25605579257678\\
-1.16585126336791	1.18449771283167\\
-1.2386295153611	1.10817007885808\\
-1.30642024346251	1.02738023509865\\
-1.36895047833638	0.942453493739925\\
-1.42596843279653	0.853731824795002\\
-1.47724451566448	0.761572479110956\\
-1.5225722562521	0.666346549845792\\
-1.56176913574618	0.568437478207262\\
-1.59467732214729	0.468239509470456\\
-1.62116430580355	0.366156105491231\\
-1.64112343298017	0.262598320107707\\
-1.65447433531647	0.157983143971552\\
-1.66116325344085	0.0527318254737892\\
-1.66116325344085	-0.0527318254737888\\
-1.65447433531647	-0.157983143971551\\
-1.64112343298017	-0.262598320107708\\
-1.62116430580355	-0.36615610549123\\
-1.59467732214729	-0.468239509470456\\
-1.56176913574618	-0.568437478207261\\
-1.5225722562521	-0.666346549845791\\
-1.47724451566448	-0.761572479110955\\
-1.42596843279653	-0.853731824795001\\
-1.36895047833638	-0.942453493739925\\
-1.30642024346251	-1.02738023509865\\
-1.2386295153611	-1.10817007885808\\
-1.16585126336791	-1.18449771283167\\
-1.08837853981706	-1.25605579257678\\
-1.0065233000228	-1.32255617896224\\
-0.920615146145475	-1.38373109840299\\
-0.831000000000001	-1.43933422108974\\
-0.738038710150796	-1.4891416528722\\
-0.64210559890198	-1.53295283680181\\
-0.543586955033555	-1.57059136070378\\
-0.442879478352839	-1.60190566752662\\
-0.340388682324347	-1.62676966560896\\
-0.2365272612102	-1.64508323640611\\
-0.131713428295983	-1.65677263763213\\
-0.0263692318934502	-1.66179080019398\\
0.0790811440990598	-1.66011751772216\\
0.18421308823548	-1.6517595279346\\
0.288603271282438	-1.63675048550629\\
0.391831350816667	-1.61515082655373\\
0.493481663795593	-1.58704752528005\\
0.593144900285691	-1.55255374376061\\
0.690419751609135	-1.51180837627921\\
0.784914526272197	-1.46497549004988\\
0.876248727168655	-1.41224366457609\\
0.964054583707331	-1.35382523230766\\
1.04797853269448	-1.2899554236529\\
1.12768264200795	-1.22089141978882\\
1.20284597133063	-1.14691131708327\\
1.27316586446374	-1.06831300729903\\
1.33835916801662	-0.985412978088812\\
1.39816337156542	-0.898545038611203\\
1.45233766468998	-0.808058975398979\\
1.50066390663236	-0.714319143892204\\
1.54294750467271	-0.617703001307465\\
1.57901819768545	-0.518599586750885\\
1.60873074172074	-0.417407954694954\\
1.63196549485062	-0.314535568127002\\
1.64862889892478	-0.210396657839572\\
1.65865385629627	-0.105410554469212\\
}--cycle;

\addlegendentry{$\|e_i(t)\|_2$ \cite{VlahakisCDC24}}

\addplot[line width=1.0pt, draw=blue]
table[row sep=crcr] {%
x	y\\
0.902908869669426	0.902908869669426\\
0.902908869669426	-0.902908869669426\\
-0.902908869669426	-0.902908869669426\\
-0.902908869669426	0.902908869669426\\
}--cycle;

\addlegendentry{$\|e_i(t)\|_\infty$}

\addplot [color=red, only marks, mark=asterisk,opacity=1, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.0308808856863485	0.357612212590507\\
-0.00329861614751582	0.807326706229064\\
-0.010435881474421	0.682021162302297\\
0.0963513753130855	0.5203439849746\\
0.492512009789551	0.0418718259926732\\
0.139613196419938	-0.360885664701154\\
0.466166325958934	0.0096665991212139\\
0.39518908244975	0.165346669380662\\
-0.224472723941462	0.216480801276137\\
-0.463225270310458	-0.0157963469796425\\
-0.146219140018928	0.320150424249272\\
-0.392337171039143	0.255300747409944\\
-0.0381530431899178	0.343756682262843\\
0.0212758131913327	0.420538000657052\\
0.00411539122821099	0.346046761947612\\
0.213262291415841	-0.244079422182986\\
-0.109927153356369	0.0175783631462641\\
-0.160569292404473	0.269771860546951\\
-0.292380967253205	0.16192099495782\\
-0.327870418276925	0.620039727535902\\
-0.530089512851877	1.10876151312124\\
-0.031024549187408	0.702418002975151\\
0.0171900883436303	0.569006750153789\\
-0.0782774045062027	0.292593697127377\\
0.160421919548298	0.292762768399108\\
0.271463321177328	0.295405347494032\\
-0.0484383065658432	-0.415070283927184\\
-0.102736711291103	-0.140788479356269\\
-0.0465009826264868	-0.0173532537322781\\
-0.19408513479497	-0.170043478510143\\
-0.333456799070612	-0.111679001162606\\
-0.460954284052261	-0.340154569472577\\
-0.29651048144056	-0.206279938902738\\
0.018819215169018	-0.448999756217825\\
0.233349421827397	-0.0452681917222078\\
0.600697565021354	-0.0960449693282079\\
0.404639686499367	-0.193189762830083\\
0.43490852215988	0.0151741760758703\\
0.219124667822243	-0.0286510024875541\\
-0.211656954202713	-0.281845464368662\\
0.0563327648911709	-0.35048443996267\\
0.331088464809756	0.055016490647328\\
0.0440844702437642	0.0547874204871315\\
0.0189861876358844	-0.53937147188684\\
-0.130656912617946	-0.144313353951161\\
-0.300425769197152	0.23500232382626\\
-0.373237748388965	0.198277802381364\\
0.177657105407995	-0.140825831629666\\
-0.204622723885428	-0.0608584137711105\\
-0.16903900761741	-0.446438884630416\\
-0.0235527379819078	-0.183043541929487\\
0.0910276319985771	-0.424158183247791\\
-0.192293798696068	-0.506313393642296\\
-0.257552997328187	-0.577170073877792\\
-0.309305538641258	-0.849600587541042\\
0.4384340760273	-0.120000415617222\\
0.168061582889007	-0.249230449976043\\
0.0587977474291924	-0.29605484595108\\
0.404729013649597	0.196218027331396\\
0.23653221389065	0.141437182230433\\
0.358691544309571	-0.00890018776525035\\
-0.174726980762664	-0.19701581823764\\
-0.480393149349419	0.0604031422756609\\
-0.0897693758349429	0.193967021450611\\
0.159904338686786	0.0503672024021815\\
0.203809284027751	0.15621859959324\\
-0.0526053227318367	0.220428584070637\\
0.351910681226173	0.140816970495927\\
0.368300477710418	-0.213356726064577\\
0.34725578057972	-0.0513312459352264\\
-0.0644460090069741	-0.345261358574692\\
-0.414993689289381	-0.290794107725441\\
-0.0527993533998083	-0.0638363145552299\\
0.253854702096957	0.0735056679829729\\
-0.188256238581757	0.308914879194457\\
-0.074210512917035	-0.106370714525304\\
-0.0363759306357953	-0.318329666827921\\
-0.399454517328085	-0.0845733303411531\\
-0.162710010911542	-0.0850408156853335\\
-0.126433181841755	-0.170444111659028\\
-0.611875152329625	0.171505219637867\\
-0.626504516591835	-0.0126759076427908\\
-0.866989328382003	-0.476576471393511\\
-0.0835910354680302	-0.593127325105705\\
0.305579886293017	-0.248463553924582\\
0.287705187523594	-0.159342603822784\\
0.0428314091505984	-0.0536900989807081\\
-0.107807340353634	0.207760113230371\\
-0.397902154817741	-0.379573299733292\\
-0.225258772068157	-0.0893034684380185\\
-0.162617144521509	-0.25629198171031\\
-0.293216721017061	0.11409945610376\\
-0.304332742503237	-0.26936688180921\\
-0.591097774411726	-0.0512328919586997\\
-0.840868373127909	-0.344583253860475\\
-0.175114569412603	0.147262388245893\\
0.0609405569325005	0.0717884863539924\\
-0.449245272367294	0.342520028172729\\
-0.664910355740288	0.451360800242476\\
-0.397122550495054	0.312165487659049\\
};

\addlegendentry{$e_i^{(\varsigma)}(t)$ \cite{VlahakisCDC24}}

\addplot [color=blue, only marks, mark=asterisk,opacity=1, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
-0.124042144987146	0.0782477037886281\\
0.0435365111276938	0.0834293791320415\\
-0.0955865035238763	-0.21930814833437\\
-0.0504570309113734	-0.395750715623955\\
-0.180723501365217	-0.311502382734665\\
-0.157374216598462	0.245039608193437\\
-0.0506008533075466	0.00951431982911909\\
0.0849442909908791	0.00941706038326945\\
0.095622822863429	0.0496047613692424\\
-0.326484837294313	0.114202749677696\\
0.325500506994059	0.164158619950611\\
-0.0110607067438629	0.244384580276634\\
0.433181143840939	0.321632020661298\\
-0.155145081733861	0.664517565230528\\
0.140806164474344	0.410971104427924\\
0.127636206293385	0.357286851026882\\
-0.0097626782307397	0.421901449068802\\
-0.0190219338352137	0.0164465472228597\\
0.29320562306307	0.10731727416364\\
0.0472150406233508	0.283016316400538\\
-0.407856318655733	0.121651960179449\\
-0.446277035850952	0.116192478413902\\
-0.354912892281676	-0.27262050442742\\
-0.133543890474264	-0.319429225370504\\
0.130395512738598	-0.366159798392132\\
0.49568271045748	-0.275680063828024\\
0.493780082891073	-0.0558118660481426\\
0.0847864149502162	-0.421109434881464\\
0.0832848880746042	0.358658162585459\\
-0.159527373921196	0.0703859663461227\\
-0.113879555603784	0.383349940266612\\
-0.232144166607583	0.0275285379746541\\
-0.182688532225001	-0.0725036293837071\\
0.143520816027127	0.110869276807837\\
0.0334625233828856	0.0916936605138054\\
0.00262300114222039	0.107645650646963\\
0.221611917987505	-0.32620887386998\\
0.183012781300906	-0.216645157634672\\
0.0833990583941828	0.110508694347983\\
0.140163771214632	-0.279920440680339\\
0.349915667606324	-0.104480042636067\\
0.551407595600051	-0.316766129297893\\
-0.199306730715593	0.287376008277485\\
-0.124483301583083	0.245036060536416\\
-0.364694358203337	0.005534374044881\\
0.0939271066842869	-0.06141602484477\\
-0.3734957252078	0.0625268491516905\\
-0.205226107764339	-0.143959929184938\\
-0.401243233927536	-0.303343929240124\\
-0.0749203455544754	0.0100878195193987\\
-0.00458186730382835	0.0630144108406605\\
-0.309686162165037	0.0254066022071954\\
0.0226294927318871	0.192516365352106\\
-0.024942718567144	0.163423841987636\\
-0.0498601549903969	0.0500313631092983\\
0.250209781390292	-0.268640350656914\\
0.343205320451093	0.104376592772646\\
-0.257721923857137	0.45441594878581\\
-0.207154690829903	-0.458458542366111\\
-0.478213572799721	-0.19580332743323\\
-0.226924999330007	-0.193535370113825\\
-0.613134631008844	-0.0478463644763012\\
-0.0519853592887469	-0.0591482821677406\\
-0.317424047069097	0.193572642959219\\
-0.256069544241767	0.0330086060102928\\
-0.0733440235975972	-0.158613368232054\\
-0.132764912033664	-0.177568496037105\\
-0.126054632996228	0.0651906949320712\\
-0.107431422596175	0.408090257219045\\
-0.0696281983503269	0.303700514372008\\
-0.12382157803704	0.195687274852852\\
-0.0673495941432184	0.266665659425905\\
-0.128974585866004	-0.118349811031844\\
-0.180220061549698	0.103977886561079\\
-0.0558783791761281	0.126207964003227\\
-0.132986756419008	-0.019378129763699\\
-0.0721877099897706	-0.190491104229783\\
-0.351075193313301	0.281483716146997\\
0.156047304693088	-0.0856075465325743\\
0.0555581679561611	-0.27062921491802\\
-0.183936503323002	-0.0919294464489748\\
-0.0749937536613022	-0.284277079881361\\
-0.424379121113198	-0.23644732494923\\
-0.58550558573548	-0.285682193348446\\
-0.0110492657187626	-0.0481088038774217\\
0.133595350885895	0.0533749496148509\\
0.130523125284932	-0.218114811323797\\
-0.00817217673940121	0.072011113362372\\
-0.0456278019212805	-0.168898520884341\\
0.0360976356871798	-0.136502431590592\\
0.207563438707161	0.177496272886115\\
-0.0516388588929523	0.303891326570541\\
0.4626355814141	-0.132534053824452\\
-0.0500481220031693	-0.00870234544312331\\
0.0954413609450878	-0.0612067641953728\\
0.458755814079835	0.0785976606433253\\
0.234934785704249	0.381445153559951\\
0.175660637799885	0.336095337296188\\
0.313101960579973	0.286413330064877\\
0.28995143558926	0.0411931010803887\\
};
\addlegendentry{$e_i^{(\varsigma)}(t)$}
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.117035361446523	-0.335681558076966\\
0.250715677417311	0.116252234699472\\
0.102667442689738	-0.119874669505849\\
-0.59626517796309	-0.328590244275148\\
-0.195217806299377	-0.187642675919024\\
-0.237596242730524	-0.695013105136098\\
0.148615179854776	-0.359743661927961\\
0.111305885186771	-0.221836287672057\\
-0.162405252373749	0.114894673301047\\
-0.256775915757148	0.0673599315077683\\
0.148538331935845	0.397271143526411\\
0.0347384791525484	0.412577597465228\\
-0.717248184102658	0.297067121868465\\
0.00738095604761674	-0.0201539703742788\\
-0.0747183905634995	-0.220793573088938\\
0.439256875874303	-0.0133086604429234\\
0.25064698179296	0.154571120034943\\
0.562245052375984	0.0532801929858738\\
0.219140698416743	0.0340548501959607\\
-0.0842957909175642	0.142084655127228\\
-0.00806588920049438	0.316380509265897\\
-0.349993894197418	0.264866107654865\\
-0.11549863010706	0.329131642016771\\
-0.573300749432317	0.58577475421393\\
-0.542770250369204	-0.011893502558603\\
-0.354476119602329	-0.291438890189809\\
-0.25413356985624	0.0232884925088101\\
-0.371232031872593	0.00761603369634294\\
-0.284962019938569	0.273024663240094\\
-0.309754079551119	-0.0778584772300443\\
-0.205641997042284	0.0792246333691205\\
0.297912385757351	0.158045861964721\\
0.423057883239584	-0.325867722421023\\
0.381550488452373	-0.0677134008088983\\
0.27571594122114	0.328665324811186\\
-0.0524138517542383	0.270106710173641\\
0.111918329400963	0.292182866780368\\
-0.119640213447832	-0.142766141818728\\
-0.571685956057413	-0.343372169943851\\
-0.0235403570753506	-0.477310980604687\\
-0.105890556182286	0.0523734602219035\\
-0.120542876488888	-0.297952780804176\\
0.304140777586811	-0.300282809757176\\
0.00172964369945663	-0.074886137583014\\
0.0561218833596676	-0.202204251540736\\
0.0538295070538726	0.100841933038605\\
-0.0375024196578768	0.155669525241287\\
-0.17185905413307	0.288093310111002\\
-0.239496065093407	0.292496999335384\\
-0.214133032458632	0.316525368859192\\
-0.0129787438734634	-0.131304229061149\\
-0.330632606470978	0.128787883497411\\
-0.83943595070849	-0.210310012995286\\
0.246068370799364	-0.119092383058872\\
0.1705281671301	-0.546546081489781\\
0.586726960722822	-0.212694734230621\\
0.235119922034085	-0.519136048765959\\
0.166521748646569	-0.0171397112374559\\
0.0864602202373797	-0.292203728392781\\
-0.00645866920372253	-0.42554031824178\\
0.118553509082998	-0.162639252598611\\
-0.427336280906264	-0.36663432389892\\
-0.331188259816921	-0.368030335203743\\
-0.205439389725707	0.0198838087851841\\
-0.372182985011913	-0.316914077425855\\
-0.196726763533763	-0.0837895330045375\\
0.19533215135544	0.0283977447423612\\
0.0463792384220131	-0.0827361831269612\\
0.283689763357544	-0.00816589590131077\\
-0.0478359828445887	-0.118057642031658\\
-0.327888259833615	-0.0166773995121133\\
-0.288972747342409	-0.262563118732933\\
-0.274763046890837	-0.209345350331418\\
-0.311875148337878	-0.18766186041005\\
-0.322012147385134	0.0217001809179535\\
-0.437673572827315	-0.030961717957164\\
-0.127980436471975	0.0669145119464306\\
-0.182354203686346	0.00111540679669708\\
-0.176466208002399	0.412328996188824\\
-0.213853176877827	-0.0201570610869434\\
-0.0872838227752576	0.0161425607559831\\
0.0384060016657729	0.347844663929068\\
-0.0488913286067033	0.0430180427855027\\
0.267969507038372	0.256088430659206\\
0.248728187585654	-0.00130169172773556\\
0.0402971719421853	0.014982990309219\\
0.0190741107397733	-0.294987817954369\\
-0.0658971451727466	0.00196013053725874\\
0.00606349569151709	-0.34638449878725\\
-0.207401913728062	-0.324204648115618\\
-0.228646441913015	0.0668579640503775\\
-0.0959392762350233	0.293822302907759\\
0.0325969882244996	-0.256810574295816\\
0.173802697259523	0.146671960313243\\
0.255983482933583	-0.225651844754511\\
0.158904513926577	0.00300919096426398\\
-0.041811269028524	-0.0960401523716446\\
0.229810356688021	0.0587210145917708\\
0.203689644592133	0.033900580331415\\
-0.310159503561802	0.178555705513379\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.395028566827256	-0.319353634483356\\
-0.179057023211866	-0.122680638351033\\
-0.0135271282786902	0.224407468355158\\
-0.187851136198039	0.343311419995066\\
-0.0569871042963021	-0.0656739603805425\\
-0.0290488465350199	-0.20348781096383\\
0.0160294579835136	-0.308175979513585\\
0.272327606388985	-0.0802624597139862\\
0.213422481254329	-0.0897240733488357\\
0.201450914159915	-0.226953370381393\\
-0.114180521734067	-0.128209405538162\\
0.330073750752985	0.0538962791713567\\
-0.224575413404081	0.40563437591496\\
-0.30873125843333	-0.0393552122517307\\
-0.083328522592526	-0.215044098887944\\
0.0393578285567789	0.0431286404805433\\
-0.565449598414703	-0.0593136060423616\\
-0.525938397955136	-0.0491817002766427\\
0.248616205528099	-0.0678731595609296\\
0.00365003654263914	-0.127691420810061\\
0.0980165592067721	0.273078913641842\\
0.0691771420354007	0.0316281813842197\\
-0.293323430983052	0.0873418466268997\\
-0.664903957974442	0.217158766024708\\
-0.28118098760245	0.139383940757314\\
0.263598083440507	0.153632950216042\\
0.407912618196429	-0.0923858514304936\\
-0.0605632169191071	-0.323063749591002\\
0.0252019816811482	-0.2033507979763\\
0.0855632994680492	0.560566593624297\\
0.266664026657285	0.140681809383337\\
0.326876506273511	0.298467459777479\\
0.0723936540945048	0.439331399503543\\
0.113830164635041	0.367718145658283\\
0.352386293287317	0.01340188829984\\
0.199504635041949	-0.0731651437630188\\
0.221230311131294	0.104051168610341\\
-0.0583653625599434	0.457350117245234\\
0.0756808109577809	0.391184685147272\\
-0.0786641807555446	0.351129556726797\\
-0.148510312520723	0.376614821928929\\
-0.138173563026496	0.142315413305525\\
0.0349780338494546	0.180063229627615\\
0.285284165007363	0.174803081375836\\
-0.295538748123923	0.189332228645708\\
-0.620880475077239	0.553994184124328\\
-0.226911729721378	0.351174319222978\\
-0.143255679836517	0.365549755528395\\
-0.282121837373624	0.366475365687027\\
-0.495602246793165	0.325164996130828\\
-0.322847469286482	0.277697565365159\\
-0.0990541943164807	0.301156568489328\\
-0.0503832688440775	-0.135665836767659\\
-0.255388836217563	-0.170651471607905\\
0.216689983968313	0.0617800645865862\\
0.0628150089502181	0.138226157485067\\
-0.103977390735847	-0.248875497860712\\
0.0167643066972895	0.042954062364426\\
-0.135729476546104	0.108456793028771\\
-0.46764259733884	-0.3094937978312\\
-0.136609980450141	-0.586235721396198\\
-0.438645016416726	-0.390528679965882\\
-0.643128003431957	0.175749226711453\\
-0.228009360652527	-0.0541279562074761\\
-0.113259821294332	-0.202104616965737\\
-0.100421548168567	0.134024479258713\\
0.0336142107778846	-0.123225309446825\\
0.172269829754311	0.268455428607177\\
0.0510366135771766	-0.0819056911499348\\
0.344140055704328	0.0859311079276948\\
0.465666471358333	-0.20727092123543\\
0.159240577950596	-0.241698617750679\\
-0.0368943201468288	-0.279727792932696\\
0.251211103091444	-0.400416276903985\\
-0.195739947978712	-0.391823571560151\\
-0.0834109291860952	0.165470958474983\\
-0.158235048705528	-0.176988252419585\\
-0.25044344631758	-0.203099700111654\\
-0.306607911647398	-0.394581113987626\\
-0.0808741881027265	-0.228756108661803\\
0.0132508137631916	-0.000641834019840429\\
-0.114843299458458	0.242810577834944\\
0.282025912877626	0.710617714598828\\
-0.266004937713005	0.202515897426073\\
-0.0131338929507046	-0.172147368565909\\
0.0222468156935108	0.0774505485841718\\
0.446286889446616	0.0207789677580386\\
0.158631301696316	-0.173268164725972\\
0.227018291863968	-0.0054963834639936\\
0.187068263247447	0.368288427693003\\
0.00291128916748665	0.0267914123078603\\
0.326624695185283	0.440661443133532\\
0.147841686698215	-0.13738726496576\\
0.00138386516941191	-0.127440974980198\\
-0.462091266591268	-0.603255828265948\\
-0.487605513109007	-0.249306729320195\\
-0.272062778701344	0.172525983801759\\
-0.17158920958874	0.0816205707301321\\
0.0222695573863036	0.0765654443829272\\
0.0943159962490453	-0.0945814927232583\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.208153763220419	-0.416659139746843\\
0.0138638017353885	0.214789412879913\\
0.06953181429111	0.512927733972728\\
0.267992806897907	0.109032173253451\\
0.0863392912852495	0.490308780313017\\
0.00727293436274342	0.635144386288789\\
-0.0989510136086795	0.555311112543542\\
-0.492726600278222	0.113196294782278\\
-0.245744549093896	0.078261238868492\\
-0.442206427415962	-0.218554968748772\\
-0.317649824650354	-0.0146318536528577\\
-0.532609968827669	0.390494115326564\\
-0.0963423873347541	0.150789797430857\\
0.047415483098875	0.0873673594933673\\
-0.20336366165151	0.0201211005418737\\
0.141247124678997	0.250139888729293\\
0.0243413165401656	-0.104517787443841\\
-0.130218593648816	-0.0432510706278968\\
-0.168734539229265	0.0876819777487495\\
-0.30484511900312	-0.0610456253460521\\
-0.0874301955046987	0.143242913627828\\
-0.380682698964913	0.034054341893753\\
-0.00244865931241467	-0.0529774431108254\\
0.160358687730063	0.117709407858417\\
0.491969475290801	0.313905155711745\\
0.137354647188521	-0.151075371786793\\
0.0389446063723517	0.371597182063123\\
-0.112119126241474	0.0200325070038625\\
-0.0991077223306714	0.0407652877248417\\
-0.281753641793417	0.0797005542479972\\
-0.366669282087024	-0.228958630581952\\
-0.091919304160311	-0.132584894429782\\
-0.330848962553076	0.0204850757457311\\
0.140973502679885	-0.264210149535006\\
0.196387125971899	-0.32367821740923\\
0.262357052013644	-0.278223373670049\\
0.230375853282991	-0.371834892581976\\
0.487478884358077	0.0326987307282562\\
-0.146450505025365	-0.0341311801844804\\
0.060060711672897	0.386814900966667\\
0.19339094480916	0.0659824432209068\\
-0.128708863848587	-0.0466056385486183\\
-0.239474607886799	-0.283313815298397\\
-0.178418506121023	-0.239272835557462\\
-0.224234530060206	0.174583828540135\\
-0.00888553900706408	0.253396306892617\\
0.0665640494404791	0.214434331432189\\
-0.784857572048451	-0.0678521544275181\\
-0.282980718932092	-0.332810455816728\\
-0.0311675062019605	0.613120805035288\\
0.0810059383166319	0.0160752695869442\\
0.347238421484368	-0.303699960945569\\
-0.182438371844995	-0.401799766124018\\
-0.314130870708703	-0.117296883628322\\
0.0735200183610962	0.252747050289026\\
0.267400645842984	0.356220088426513\\
-0.0236351399104398	-0.178290814906351\\
-0.0581105997226235	-0.59508445564592\\
0.205198208978988	-0.263800829142311\\
0.06975913655815	0.290104503931771\\
-0.00280600809758553	-0.0228388320445748\\
-0.131603522640655	-0.0480478892613921\\
0.0908572142461584	-0.141057600338421\\
0.444091484425837	0.142966012590595\\
0.323853274341122	0.367036464095736\\
0.640801489827022	0.0714544186516863\\
-0.145609218994579	-0.0496621342702941\\
0.121010893830133	-0.237087654112992\\
-0.217170723551875	-0.146464763995817\\
0.0963324905650126	-0.288179064884766\\
0.0413527500929229	-0.168439975360404\\
-0.29118054111299	-0.0690804208662231\\
-0.211136338262605	-0.191583429677933\\
0.141122206979338	0.0682357743300143\\
0.042087316770193	0.136502955232401\\
0.155846435554563	0.161462622056087\\
-0.206176541754837	-0.020329094168814\\
0.0518389944863034	-0.223194608845201\\
-0.199957774179374	-0.0253610077730317\\
0.151162877296024	0.526065781768279\\
0.0185759919046568	0.124057663693884\\
0.0651082410368825	0.266896164357196\\
0.133747878997079	0.132600114948163\\
0.493446359041907	0.00697571887935271\\
0.0852592678641134	-0.0993802423972509\\
0.0239651445793751	0.0687064309472644\\
-0.00775174332445168	0.141110720999798\\
0.0107385610773989	-0.312632450894317\\
-0.093430743453011	-0.179797885501356\\
0.0171769311182658	-0.414569746370478\\
-0.408855867937171	-0.0374593441422005\\
0.04545823788051	-0.51427234282355\\
0.0187885283916923	-0.185570029913238\\
-0.058937740422671	-0.165411281874354\\
0.209528584428597	0.108723437708168\\
-0.414220230033131	0.113809982461884\\
0.00830000919334209	0.197178422831553\\
-0.349845599194125	0.14379506688126\\
0.201659953559807	0.376154637702426\\
0.126167955774688	0.0826814271618539\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00991268103762354	-0.570048814013102\\
0.358200504993997	-0.0641550754178009\\
0.380980774690887	-0.260437254458829\\
0.211095822649268	-0.239203220756018\\
0.139178893559471	-0.284801364989979\\
0.266463534476716	-0.0632479110624263\\
-0.0558891188522246	0.153377720947036\\
-0.133448695775604	-0.0825623483256155\\
-0.156304516884613	0.456219060092075\\
-0.0711855816938118	-0.0389751712600323\\
-0.245688535114341	0.259750805492548\\
0.2305497489047	0.138668616244952\\
-0.189597055847909	-0.24641088426058\\
-0.0476711952404874	0.308270987984962\\
-0.369822312930195	0.165428479586843\\
-0.0714400181672468	0.179166116244153\\
-0.409344595293145	0.285206501036838\\
-0.297641443371137	0.0997070361936754\\
-0.79681186813634	0.194544646145721\\
-0.408780358298249	0.263166659247919\\
0.211494179449707	0.104550112773033\\
0.299547266318496	-0.0911153419310134\\
0.401245148699168	0.0947504176306147\\
0.333575693334798	0.405486280249385\\
-0.257856929049461	0.388413079678934\\
-0.579756818683334	0.0792920429192334\\
-0.259887176378323	-0.218839249416341\\
-0.115631756409232	0.0131568364127664\\
-0.0548565794056627	-0.253116582373351\\
-0.120577810349878	0.0954767386922696\\
-0.230508273381111	-0.502140603649979\\
0.174673987727081	-0.00107618089456799\\
-0.102118726217097	-0.406363111274066\\
-0.12971239047998	-0.446752304443265\\
-0.339867743716218	-0.0541489970319659\\
-0.337826500912936	0.0658348975773865\\
0.00398754348555827	-0.187408476384484\\
-0.180799760981574	0.0596658449840265\\
-0.102896983658598	0.0720584813717743\\
0.208924165992296	-0.138134656959965\\
-0.146966298823461	-0.18032132563855\\
-0.333648655231913	-0.199656404616583\\
-0.314054788741125	-0.34022402120118\\
-0.706822518290447	-0.428806017780816\\
-0.197285518894718	-0.088545946103068\\
-0.0891163286880895	-0.306084455058396\\
-0.118814572806508	-0.285966274469362\\
0.0503303933916391	-0.133576809426041\\
-0.106727043058015	0.232210058545126\\
-0.3577362501469	0.12627381964888\\
0.115638577029877	0.0239049490124251\\
0.188651397339561	0.0587693614263348\\
0.00685021020066715	0.180098083807204\\
0.267065087491809	0.191354774851797\\
-0.186576850707387	-0.0634063861300583\\
-0.574266139644134	-0.0762929006118385\\
0.0264543879425211	0.31417304481009\\
0.20817353020598	0.224063771483734\\
0.0679233344590228	0.342483382561178\\
0.447403375173691	-0.0957475035524159\\
0.00825171541927935	-0.200634459040569\\
0.342991087348364	-0.100207049627414\\
0.154118628369266	-0.222320483355466\\
-0.0123058856565046	-0.0934719067379115\\
-0.322707165358305	0.146873096929892\\
0.0502194930968854	0.282068160570311\\
0.229224058382749	0.0411375626031943\\
-0.177684055424601	0.1233125385191\\
-0.059200386181675	0.233502447582136\\
0.389835082280695	0.0579225741032988\\
0.106797757471829	0.134728916725597\\
-0.0121923108222534	0.0128508081904556\\
0.227877553264738	0.0235246934219041\\
0.307989933195966	0.374307313773234\\
0.215524931056017	-0.156901391079378\\
0.219477625372918	0.151979849767636\\
0.317771322006573	0.219966242756503\\
-0.0905399337141735	0.199014782303342\\
0.0541735154701298	-0.401854426159481\\
0.16050455050748	-0.766305266881084\\
-0.0157005690239153	-0.212499735657781\\
0.179203615297234	0.122267963559838\\
0.0517009973771446	0.108199306156688\\
-0.0770171786455151	-0.068416981764392\\
-0.29937570509337	0.0625563193746144\\
-0.404728475677063	-0.251683665276711\\
-0.32074414594761	-0.118214030392317\\
-0.176371898928047	-0.142798191990816\\
-0.281075150619684	0.233533032904113\\
-0.319254108101791	-0.0277157179764853\\
-0.211318949087431	0.295515095532178\\
-0.272455255286941	0.357889688694453\\
-0.17746212348844	0.293024059750203\\
-0.248724296054684	0.593404513955669\\
-0.279879597662591	0.369786651256171\\
-0.115461583885896	0.382163817912557\\
-0.438471122245116	0.257123113976827\\
-0.298078285989858	0.0228771613009728\\
-0.346905576180799	0.390153308428966\\
0.208370762377143	0.530015098054776\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.325943758074506	-0.317410739246697\\
0.412120071619417	-0.116605548338482\\
0.0508927697126882	0.0025088094569477\\
-0.0794472102211204	0.356262247345914\\
0.089928131526937	0.42980701426999\\
0.0631484342997751	0.118156647998343\\
0.121807838478662	0.288086653729647\\
-0.122266856858384	0.0976475475912364\\
-0.0120901615115168	-0.00625035996260324\\
0.397059349449058	0.103286145587255\\
0.276285568919211	-0.181334862678365\\
0.11929254735199	0.1723378138872\\
0.346461506542836	0.178087790627172\\
0.110928535285021	-0.181373853017209\\
0.0336534017905093	-0.227085721180363\\
-0.0523628520873368	0.058605283287821\\
-0.0522616829653727	0.0455799116094885\\
0.0973046460264581	0.146073762553708\\
-0.00757618636094367	-0.106244467067419\\
0.0637620318474713	0.130697882774901\\
0.153765920475669	-0.209232208353872\\
0.0298234679706991	-0.157454788148582\\
0.468212473032976	-0.0692198479844731\\
0.445113913329999	-0.0931047925716206\\
0.10415068850408	0.248618044810785\\
0.104295701987162	0.163856199805878\\
-0.273480494296087	0.0613987063069173\\
-0.422504280405963	-0.00876443233933198\\
-0.246494576990224	-0.251064249272475\\
-0.31895435379776	-0.184047520030275\\
0.300580713744447	0.349399641069187\\
0.0724981823594702	-0.0375397589671993\\
-0.308006201219193	0.327668157047155\\
-0.290000228715808	0.508564272694056\\
-0.00218926903625882	0.538005413461834\\
0.0357674698145028	0.149841843207387\\
-0.198234017045421	0.564744566984006\\
-0.25115231085548	0.293848834687788\\
-0.292734431152474	0.0843531424234116\\
-0.117540596704969	-0.00242947601378241\\
-0.0738930698280574	0.311555331022645\\
-0.193660880428781	0.182101470397329\\
-0.419697482972181	0.109369779178208\\
-0.181919410737309	0.0713059034168305\\
-0.497802010872116	0.0800350049347045\\
-0.160213146201143	-0.15487418618392\\
-0.13493484016554	0.28559159196645\\
-0.103367159961704	-0.0859114446721476\\
0.251113344087994	0.23402151586623\\
-0.232104621728872	-0.0220588752699977\\
0.298903674445166	0.285132066440859\\
0.381572543361303	-0.0131243473425151\\
0.153670588712479	-0.277378847188365\\
-0.135796312142611	0.140260495612899\\
0.0666310667859394	-0.0037842006088343\\
-0.363993607955236	0.339313976025214\\
-0.127048524456661	0.265858780864102\\
0.232452657564097	0.027583030525681\\
-0.0603355490099536	0.214258060832077\\
-0.0961105496427029	-0.227570131151449\\
-0.303545135988649	0.488016427052803\\
-0.371719478350305	0.511379483517852\\
-0.194079155181527	0.889077834050354\\
-0.240004858391647	0.630892804343379\\
-0.33748129139739	0.632184517049244\\
-0.378790423106273	0.497829006216679\\
0.103046437201693	0.00885382881221772\\
-0.133960024471794	0.231933239709395\\
0.207091665044342	0.491016216631317\\
-0.0262186366305813	0.157574714725838\\
0.0945975364346602	-0.28113122060504\\
0.210187262541199	-0.246777505223634\\
-0.274915272939376	-0.156860238617247\\
-0.282228379528152	-0.118489847160803\\
-0.490908338145611	-0.313867274106218\\
0.276621949765323	-0.118363359476868\\
0.120004437027663	-0.00763548183770895\\
0.0647342893712302	0.0341513074427794\\
-0.129309236487875	0.00465485647071155\\
-0.0478494119393338	0.34230073522994\\
-0.324293037574119	-0.0464960281292515\\
-0.519352918642609	-0.0874708315655333\\
-0.643534995511867	-0.0823625221487931\\
-0.766827076522578	-0.211233092937126\\
-0.162475148902085	-0.21731339436694\\
-0.204698629018394	-0.0523453608250777\\
0.113550894987513	-0.188969880358288\\
-0.244324631101878	-0.0546144748798941\\
-0.177191730929141	-0.220066698002115\\
-0.323267865962461	-0.381935304636277\\
-0.0723716314583816	-0.0398345943551724\\
0.0530532883705611	0.0201544819353825\\
0.132257543123185	0.399180771764984\\
0.0407111619138461	0.0663054348987218\\
0.220095158593082	-0.0300825080431842\\
-0.0440083597861106	-0.111624944166226\\
-0.291547330686497	0.0980809727955629\\
0.0366399459421897	0.0891172550740787\\
-0.0906083189361442	0.15667663779734\\
-0.333997926385242	0.103360944127476\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0980541013430685	-0.0053733659242303\\
-0.0443417831529225	-0.103562862665319\\
-0.0321406425848919	-0.0350923524880913\\
0.229814168665922	-0.0385302750412639\\
0.0577606470230213	0.229038941683848\\
0.241422665030074	0.230937239372977\\
0.279774825024402	-0.0447675720480895\\
0.0417918632294489	0.246794340491927\\
-0.0989932606668644	0.120641791162381\\
-0.278051984549207	0.00747410873239044\\
-0.0174450849972617	0.0618072971515333\\
0.453587087120574	0.206104069697542\\
0.504168853458465	0.145320294700639\\
0.388916937282826	-0.242009638732365\\
0.322113494980044	-0.401850927058815\\
0.377229120093989	0.116865977007418\\
0.390909425953981	0.420751790723822\\
0.11114533570494	0.360056339581721\\
-0.0465849100209319	0.181181688565876\\
0.0538360476249905	0.583598758185517\\
0.0225362722933305	0.157739857675025\\
0.213954408460896	-0.0624929213472695\\
-0.233175300563178	-0.229124309118267\\
-0.194192792484647	0.245576244307763\\
0.0295815724088672	0.255715479292176\\
0.402650360589014	0.0711957497639894\\
0.176186467987539	0.289205296236344\\
-0.0876610320643297	0.0268700321884514\\
-0.0536763635914863	-0.436713210437784\\
0.240889247032497	-0.232798173764276\\
-0.191127294270904	0.0555249798280643\\
-0.000676184326344226	-0.137414252282872\\
-0.00655034157977435	-0.0502299780955874\\
-0.285074147497755	-0.116798074937809\\
-0.406295494820238	0.171296483331546\\
-0.330062554145271	0.0417436667354863\\
-0.122124111177567	0.304942896172267\\
-0.0236706109209809	0.24120303427651\\
0.289941393243227	0.136164006647413\\
0.166339706892345	0.122214814980136\\
0.108725455862923	-0.37835581908687\\
0.341286660892945	-0.596137668711408\\
0.0410465336007606	-0.700075060732026\\
-0.125160123630868	-0.336147990957443\\
-0.240748998148854	0.0310912442065433\\
-0.036722723073428	0.107460384772648\\
0.234627020160841	-0.134604647338307\\
0.255964699805343	-0.424303186751383\\
0.303231776418684	-0.148793763343374\\
0.298739691862469	-0.038456267265647\\
-0.0251214014698944	-0.0837850197950796\\
-0.0692054707807943	-0.499002373816245\\
0.34114855209264	-0.0335306650348769\\
0.277001590821988	0.331878946063485\\
0.0954742391647952	0.406658640516828\\
-0.155806121737026	0.069630653181927\\
-0.0817403953785452	-0.314171378664346\\
-0.0843378604232783	-0.0713008778466429\\
-0.448528175897078	-0.208111441904218\\
-0.319434181146099	-0.402403128432526\\
-0.233734444708146	-0.293352810792636\\
-0.205355468741138	0.0623591497219408\\
0.0519779134447291	-0.0252156045320961\\
0.0739611429710108	-0.0810172929987838\\
-0.313146444060519	0.0900362483994402\\
0.268240503294619	0.0713056202228164\\
0.380776839984715	0.363439644876591\\
0.247068044807082	0.14405996105178\\
-0.406741062107522	-0.265765732371008\\
-0.22935827136539	-0.00239576779570858\\
-0.217524502097723	0.186988963915662\\
-0.310847853352114	-0.0784863728418199\\
-0.494642866578661	-0.0244813103419402\\
-0.312609570735185	0.0204511185721542\\
-0.396918713106773	-0.326231276954838\\
-0.0980622620246731	0.123847450035566\\
-0.544977647035334	-0.126104907213788\\
-0.137052431103284	0.12996494544898\\
0.15543400128064	0.346086828493569\\
0.0656167875092152	0.156127276376647\\
0.353286291597626	-0.244074744965578\\
0.278714290997697	-0.0625954805663074\\
0.675537175271482	0.0498856794403658\\
0.4475277397137	0.156040578558818\\
-0.00484769087219922	-0.227831286849079\\
0.0357974625935036	-0.513022997524027\\
0.0728888584135847	-0.254604978606362\\
0.386225688004181	-0.131750294346621\\
-0.0703646858468973	0.292452970742175\\
-0.105787465592919	0.403831406518342\\
-0.334319636930094	-0.276781894517372\\
-0.460095978441299	-0.159390709219918\\
0.193154325080055	-0.0069647362546813\\
0.19250849302904	-0.0124215865776932\\
0.0934697684907211	0.0218856955406286\\
0.0732621911286712	0.457561719367367\\
-0.00559548740849307	0.0307883480135267\\
-0.274074487980463	-0.097129940245314\\
0.103281670858565	-0.0915441425419174\\
-0.0158458251226957	0.132433757825698\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.266512953387139	0.105329984508906\\
0.307383225585249	0.115355074451365\\
0.316856694430318	0.199628869128124\\
0.283805076270713	0.0686996419093095\\
0.173567535580896	0.423024436430183\\
0.347109587170924	0.186220611941479\\
0.549602189097475	0.263824154061829\\
0.016740095302929	0.163595937033848\\
0.0242308630280065	0.249821043433382\\
-0.0154462943838878	0.263595022719724\\
-0.102544532854457	0.172617645533084\\
-0.468361671889968	-0.0365349753942071\\
0.15765170367057	0.295072507925527\\
0.156633502412188	-0.137514157659284\\
0.128890166375439	-0.0846124721858711\\
-0.211700098412124	-0.105628203860005\\
0.332979982940525	0.221274434669504\\
0.445799924415368	0.48546842513093\\
-0.118558485543705	0.423912769308394\\
0.396166692433521	-0.0514844389354043\\
0.511055072505719	-0.00883090442651899\\
-0.0139895397664944	-0.286178755765958\\
-0.203822093668972	0.00178584828534115\\
-0.24310650723677	0.155988896183174\\
-0.233070675852262	0.0260396094379792\\
-0.165768518331985	0.200383252561299\\
-0.505202926806064	0.0489542495592876\\
-0.337587126477826	0.104132389159775\\
-0.0533365916642444	0.0390545188524662\\
-0.141201130984885	0.0250346302743476\\
-0.243743185769556	0.282622599260846\\
-0.449952440715905	0.364634883781351\\
0.136131852569248	0.0551037729750394\\
0.278835107986111	-0.173310962995816\\
-0.0553268973030319	0.0262862577267789\\
0.283448027881539	-0.248962866375937\\
0.199477684261373	-0.420926034907655\\
-0.254794737615513	-0.159246179200064\\
-0.416023782944537	-0.422689370342295\\
-0.114987367785172	-0.452681250107946\\
-0.180949095031748	-0.377012226350081\\
0.1770453897678	0.0652055715584593\\
0.324972844243138	-0.0722419344572711\\
0.0114904386516936	0.0512309624383146\\
0.153129858883783	0.391114373912132\\
-0.135390890138004	0.0935019484526442\\
-0.0492651991454176	0.124163253427787\\
-0.0492473414730259	-0.110704908193132\\
-0.226691622303452	0.212392191256703\\
-0.436202796248101	-0.00942352457117809\\
-0.280276423672976	0.318378001038929\\
-0.00648884261002636	0.0928572945817507\\
0.267701674708544	0.0935903052813216\\
0.104224707822139	0.488020205340481\\
0.0714290101500616	0.185083869581775\\
0.551168119406699	0.445441374092518\\
0.105278034941015	-0.106403571941268\\
-0.226126416519843	0.135440085414\\
-0.161589563646773	0.151529445790455\\
-0.094748768007244	0.353694334359875\\
-0.00972848554935631	0.171758220007552\\
0.139010707492728	0.165159097370329\\
0.280464544606348	0.0704792988744273\\
0.03174091041936	0.124423279262904\\
0.074033959255649	-0.148424491682165\\
-0.00130125068120487	-0.193176240079997\\
0.49386159651449	-0.278533838955376\\
0.0719365330419749	-0.259061587530273\\
-0.306837101750258	-0.408483013008433\\
-0.169449148219662	-0.2288149915503\\
-0.153076327138491	-0.311618578140907\\
0.271069161523276	-0.174071245644883\\
0.102348372300816	0.0923468138112163\\
0.0330034871055995	0.055521366607132\\
0.269125195668451	0.486974054903986\\
-0.158363100404296	0.0754445866919206\\
0.0428965535868705	-0.100725905242481\\
-0.0579712147056881	-0.0306668949068725\\
-0.0834801621590933	-0.0335855613700034\\
-0.174028660776262	-0.158567817931866\\
0.190213378760685	-0.251584594964157\\
0.267721636939477	-0.0256161729152541\\
0.292329664371861	0.0439448580891096\\
-0.0077803286850269	0.0578693152757652\\
-0.147224396894098	-0.120488589194452\\
0.302727281278769	-0.261082951678345\\
0.392547512497603	-0.250888053842861\\
0.13718754717675	-0.0146541721405553\\
-0.109849276033534	0.415115499232154\\
-0.00478315249138084	-0.0244541471163581\\
-0.146961165732443	0.20888770174962\\
0.0141778580945986	0.326766658423425\\
0.0317011932578399	0.364773379211292\\
0.0073178635101364	0.0679972320606425\\
0.145517094343512	-0.532729960307285\\
0.214632096088061	-0.303809822495799\\
-0.120831500132239	-0.00868725301387721\\
0.0551717312127404	-0.00185379283718602\\
0.245564210041418	-0.0301788240541386\\
-6.9857942272239e-05	0.063736074684449\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.279270129715467	-0.0785457057028828\\
-0.0481018266529002	-0.191558291062615\\
-0.215349346902642	-0.277546700121279\\
-0.0497152284627857	-0.12567838998246\\
-0.283983828350203	-0.273088985769837\\
-0.23321416756099	-0.158281077241532\\
-0.0926619574443636	-0.0932012675624126\\
-0.00934470436737384	0.350707114094133\\
0.105649392691022	0.311613324521338\\
0.0397438375020493	0.159852517711273\\
0.178068075250738	0.176617710843159\\
0.340781255903503	0.217951418169007\\
0.25420241075255	-0.0761054088349052\\
0.267522855383675	0.190518915101374\\
-0.0114470699375988	-0.131288950816016\\
-0.00982768903239702	-0.127086049061946\\
-0.0678818427141452	-0.425243045397461\\
0.412920905036903	-0.405909643063548\\
-0.0591186670645431	-0.122932513042346\\
0.0115671601322165	-0.212985943497921\\
-0.62297728386536	-0.305545446704396\\
0.0958164609382631	-0.347272158234958\\
0.524039644296046	-0.19674409981737\\
0.714748185947934	-0.269414604911768\\
0.768893705149976	0.590478225976722\\
0.134401145870639	0.147562976791509\\
0.0626819901284551	0.0685826182155057\\
-0.0428387673517015	-0.506592929602148\\
-0.0677958073016724	-0.448297704947764\\
-0.193852448700373	-0.21910709431036\\
-0.385951230005194	-0.0490389540705274\\
-0.596484257664365	0.0850973442167389\\
-0.435022756726209	0.0143172462887894\\
0.133224929434002	-8.26107626318538e-05\\
-0.0738992126797525	0.322939989251102\\
0.124850198087108	0.582207345864794\\
0.285021961639692	-0.184369176803602\\
0.0920275619568237	0.0264245745483381\\
-0.378949433494277	0.0473026467305796\\
-0.193889517970567	-0.107085478976925\\
-0.236447992217001	0.421214084941492\\
-0.0344741439561801	0.406671169356346\\
0.0585273442758296	0.156728021355881\\
0.148176141554861	0.155856286819512\\
0.0771422126561562	0.0454799705609368\\
-0.0815749473743542	-0.178518550295794\\
-0.0335278377391295	-0.309861919802374\\
0.0799398918287547	-0.102968209279393\\
-0.20151757539096	-0.213443434987287\\
0.109967132304192	-0.327306591802339\\
-0.261768790382989	-0.215549956158455\\
-0.473100932180584	-0.0622649438220546\\
-0.0263090578490141	-0.0793536067626598\\
-0.289986230363616	-0.209614370479158\\
-0.337009189956534	-0.0999870951773533\\
-0.0676192662928068	-0.178031582640822\\
-0.380097915195906	0.0292270230136132\\
-0.515623357607473	-0.0252331784685208\\
-0.281367088199801	0.166635998527524\\
-0.267711597738641	-0.0220821990718826\\
0.211828654746503	0.270359005724252\\
0.262817360927898	0.148216191689757\\
0.215924875307274	0.14936214681979\\
-0.0257451578259867	0.0586575225178848\\
-0.139803858004692	-0.296571829500617\\
-0.302033912888303	0.255670815992419\\
-0.281392349862527	0.105097236237896\\
-0.146612151118443	0.313546548990887\\
0.013338017393955	0.175121983201881\\
0.118169606855271	-0.178363991138294\\
0.215749725347672	-0.172356796686546\\
-0.163183287307898	-0.356177662742329\\
-0.145842765411549	-0.139336874878491\\
0.0312804054576746	-0.125615869070575\\
-0.181996360383223	0.634495626283859\\
0.0638228095729397	0.210259861983006\\
-0.392455648361806	0.312338747049226\\
-0.141756929376361	0.0211339278241665\\
-0.134731901720327	-0.0748216935751556\\
-0.282861878355698	-0.234985836395489\\
-0.350427788990981	0.166147196791752\\
-0.195870676975862	0.316915163150544\\
-0.0875246173724532	-0.258715390821047\\
0.0342449084138388	0.144616969037048\\
-0.0437206308538637	0.434008808445148\\
-0.725462432573023	0.290345669694156\\
-0.422347040524293	0.112279987361148\\
-0.072620270972032	0.246498919837238\\
-0.258362593854293	0.19117509329328\\
0.0569179415690025	-0.0369116152564637\\
-0.0894656750272848	0.0369557275834005\\
-0.396504318646101	-0.221245289342331\\
-0.0732216860236533	0.281789774214737\\
-0.0382874984613303	0.0697173877545986\\
-0.244421892473385	0.192927325275521\\
-0.0240462246805287	-0.209957617571198\\
-0.12394897518173	-0.188024107230124\\
0.206804486809941	-0.00105870362708683\\
0.0514319995933513	0.193560759662955\\
0.0267911832936278	-0.0491643599517859\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.384830699429962	0.122174066835222\\
0.205550541197591	0.252468574783465\\
0.0992309403905384	0.00419568061230562\\
0.201854549862817	-0.195067941074325\\
-0.0378104452149189	-0.0646084151149187\\
-0.648662546195599	-0.123354590994172\\
-0.311466076825628	-0.128515433432298\\
-0.382362366930368	-0.475506752764779\\
-0.270391719422615	-0.085769731878614\\
-0.0183259098543429	-0.0441432592803981\\
0.167192693837932	-0.154222973864007\\
0.00782681407732869	-0.19346633344103\\
-0.286312012237274	-0.45943930367491\\
-0.334591046591134	-0.193349425538471\\
-0.0151430185853178	-0.0595001649655698\\
-0.174066775255592	-0.354211529001757\\
-0.461836048410948	-0.261522211908404\\
-0.189347303952658	-0.0399981317190736\\
-0.218249196850833	-0.0237502875981094\\
-0.112325808426682	0.219904669876523\\
0.186791762756267	0.0853767200181222\\
0.39823835090581	-0.165539646483117\\
0.0432602801261171	0.0870113195000278\\
-0.116088414434364	-0.096837842815287\\
-0.551353574337935	0.235028154952776\\
-0.596669770952685	0.0860377928639774\\
-0.392010570253208	0.286741701389613\\
-0.211049152113988	-0.031365916388223\\
-0.313502470254093	0.0181777369848761\\
-0.235482511375791	0.0159795646811311\\
-0.399430381574572	0.291473820456582\\
-0.560155908800434	0.263934247854661\\
-0.190073638582536	0.546983975511911\\
-0.296853350509473	0.50511636709467\\
-0.118849474382391	0.00389494775072702\\
0.265341584654457	-0.163932548461791\\
-0.250501756560271	-0.15098070667968\\
-0.455968513629406	0.00216205991353537\\
-0.186279089698479	0.458737594858265\\
0.114341245897495	0.122898862220627\\
0.131842696409629	0.0581670266709676\\
-0.290630860689733	0.0485381544115874\\
-0.261817282743946	-0.241145267666999\\
0.294275202920902	0.202137739863348\\
0.194519111207315	0.0776483006439623\\
0.679066944997855	0.132652855251708\\
0.115061165961459	0.00834035119635764\\
-0.0435197631479242	0.365645409519613\\
0.136435949717898	0.285887558931038\\
0.25532773049152	-0.0205613064030495\\
-0.142198897140275	-0.318329321901349\\
0.15292579966558	-0.10516060500121\\
-0.164294461935848	-0.153506138349652\\
-0.123383729256399	-0.341580247920639\\
0.0524244521846632	-0.112697060703597\\
0.0229578779701303	-0.102519089350306\\
0.219565797633227	0.481248283834858\\
-0.166474144025978	-0.0998682044587609\\
0.0887174438291793	-0.0988797433210551\\
0.0292042697861675	0.127493759019244\\
0.00907497844635417	-0.237847981089397\\
0.13380294624995	0.0699731484555223\\
-0.219751916054716	-0.310823539542704\\
-0.449572800028908	0.0733468491673318\\
-0.462768168395059	-0.203523097706905\\
0.0769745918552327	-0.195140358423195\\
-0.128352624603933	0.0747288116643139\\
0.232558306664847	0.085531985520457\\
0.394686651656534	0.211401516731523\\
-0.0119751228421842	-0.158164411499321\\
0.0827898322964283	-0.0325941896683399\\
0.23064193124737	-0.0397339790290363\\
0.42223078860758	0.0559784908155311\\
0.078794116515115	-0.0436354247148391\\
0.0508759363477124	-0.387634204032789\\
0.204810761000296	-0.349362128484473\\
-0.305103524941099	-0.311010478613625\\
-0.055922947858772	-0.269559971528851\\
0.195706006085549	-0.423767950184487\\
0.0776320001917723	-0.202171097065705\\
-0.25452740375668	-0.462122540748302\\
-0.610368624816721	-0.252080765580289\\
-0.460476812098974	-0.719759749039957\\
-0.165922767365301	-0.377865106594425\\
0.0949266310694783	-0.490388928650416\\
-0.132487680988793	-0.493689250751775\\
-0.0175410033527476	-0.374971691677439\\
0.0298512159580348	-0.366295777428111\\
-0.321819727642087	-0.354615671689163\\
-0.104007861492117	0.27410242057957\\
0.0579303990577628	0.0231804673925844\\
-0.139932100756228	-0.0223777002789093\\
0.16784462142034	-0.0916145105465066\\
-0.186969175427821	0.256553575503567\\
0.153815758023859	-0.0432152400890896\\
0.287990927794006	-0.0499849930926867\\
0.000540630402113829	-0.206572172801367\\
0.039860362901485	0.0866554055584342\\
0.00671639456339224	-0.0605616727936515\\
0.102060457932373	-0.0746659790412083\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0408611999292087	-0.202079197252954\\
0.158551197686583	-0.0570041220498853\\
0.267136633182456	-0.136001525645269\\
0.144944321109772	-0.173730726017303\\
0.206584961771214	-0.0144933451369249\\
0.138082409449807	-0.0653769498051764\\
0.0420030563987943	0.0152023776794732\\
0.171000980672274	0.0535847089033862\\
0.0222604026517391	-0.0435767668789817\\
-0.0868865023522962	0.0347246332586721\\
-0.103309194915817	0.202454650923414\\
-0.0899849147923235	0.585688024776657\\
0.28804422981595	0.291492365354961\\
-0.019737109691169	0.46038044042672\\
-0.251792896792553	0.000102465634212595\\
-0.362871664899237	-0.148064505629081\\
-0.406619007691852	0.228271848880907\\
-0.394430278694449	0.363672095689212\\
-0.0855202848917136	-0.342992838685893\\
0.190605633879245	-0.509114786398308\\
0.590336111042304	0.136473246374503\\
0.350135374483312	0.143182930505616\\
0.555391362913569	0.151845024736388\\
0.245393275250057	0.26994648696592\\
-0.00486708959944247	0.097087044701042\\
0.305556392002919	-0.113368312497464\\
0.388211368687185	-0.138036513536301\\
0.0996220437214669	0.233475197615861\\
0.595877295337918	0.303981598443297\\
0.688927163133045	0.170324762749261\\
0.444202850489374	-0.0796527011773533\\
0.0154717277077689	0.004226525440754\\
0.0615425090653289	0.0645377144381543\\
0.0418965995082266	-0.15673143594501\\
-0.00970268061191461	0.355274175129421\\
-0.17718948589426	0.381162544160536\\
0.216020547909361	0.26401227673793\\
0.24820527919303	-0.0231032384031523\\
-0.082200625382797	-0.205132923665486\\
0.323245151756565	-0.00518606680564355\\
-0.109034287514267	0.0968580554981917\\
0.14195568528784	-0.330022294289788\\
0.129867705458089	-0.642071300191613\\
-0.00751263875529951	-0.462375736542774\\
-0.149537485329979	-0.63939281616786\\
-0.167311909003267	-0.331120926252168\\
-0.252516186545956	0.289066798354928\\
-0.00941908319443091	0.232702686620172\\
-0.127953438264137	0.365336146131036\\
0.368662574371513	0.374526779089227\\
0.160794948235442	-0.218349220351293\\
-0.110513272734422	-0.389916941463337\\
0.26022117891155	-0.232790649108145\\
0.0994973213346273	-0.0299084979381763\\
0.288308016518468	-0.0279195842842693\\
-0.115174758513198	0.218841628328543\\
0.362859566023433	0.35170060263016\\
0.0656642831258316	0.271831056528266\\
-0.135147682705273	0.0240739513787934\\
0.0702173320054182	-0.232880946325918\\
0.0338129367301073	-0.299683077186855\\
0.350602685345888	-0.145851113240909\\
0.315200083940816	0.0494044137712322\\
0.0667952475451574	-0.105468220435729\\
0.0754826083951683	-0.263854467477527\\
0.0558265755795402	-0.237858684874332\\
-0.11210698496945	-0.0314898997524815\\
0.0063519368442467	-0.180577867579831\\
-0.0185402395756048	-0.0122391455457571\\
-0.344725430208483	0.116968650657406\\
0.0146191601547637	-0.269236161203552\\
-0.163238044769654	-0.2269324691444\\
-0.408906161300698	0.44715175390657\\
-0.261351206857314	0.46830311551555\\
-0.106741201087816	-0.0858528104104005\\
-0.256623791677499	0.169928830428517\\
0.217464592698303	-0.0229133287688633\\
0.00840619957819365	-0.078722224586673\\
0.223931597388051	-0.0858016965873577\\
-0.140219579526374	0.136151940804562\\
-0.270987851985354	0.352670570168859\\
-0.128146121520146	-0.206568128836067\\
0.130696659173067	0.268739334230555\\
-0.0468940129210292	0.187222419915876\\
-0.214179938110444	0.111105984745078\\
-0.189327605091593	0.220499016490329\\
0.14743480597556	-0.126331478201994\\
0.0559088963346366	0.00570972399739193\\
-0.310690001039481	-0.184390192908016\\
0.288780218806995	-0.0558582047263246\\
0.138738094739787	0.0752909197361473\\
-0.0261266282787002	0.319695097504069\\
0.203678039373746	0.137080890287421\\
-0.0480437369267393	0.266956375074445\\
0.398603418135449	0.0566922748344228\\
0.269035387119576	-0.0713107366936132\\
-0.183036139575205	-0.245682228164504\\
-0.285995389893589	-0.327012234634937\\
0.00614966336901482	-0.216885401364749\\
0.00893588089757558	-0.123772361106452\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.237996435589534	0.247078807494656\\
0.145080286638933	0.556177919657788\\
0.439808286478287	-0.155239069588483\\
0.705580535810257	-0.0830259467933254\\
0.188587935946374	-0.0184237510760876\\
-0.00319807894320111	0.1672467134095\\
-0.31006447815427	0.200373987311372\\
-0.213154706988993	-0.258704247392982\\
-0.0815831795669036	-0.246733394038287\\
-0.166428401540273	-0.070730076842928\\
0.590622117863411	0.154933242318474\\
0.24867183358515	0.180365784260948\\
-0.0945909936999394	0.0504320251024769\\
-0.10006433358011	-0.195848611264864\\
-0.322828398247458	-0.0340467951829787\\
0.0258032222037462	0.605139436812621\\
-0.185779705650621	0.0942421896059933\\
0.121794136996471	0.0239537902503473\\
0.0428724001630786	-0.211581194639176\\
0.27037005972602	0.150884945411952\\
0.292046063764548	-0.114171370646888\\
0.405567957401286	-0.206812952502739\\
0.0975580586199881	0.0589816319416603\\
0.282156084819813	0.229541528400229\\
0.126341035541282	0.334842577925161\\
-0.0425824556142398	0.438543062493902\\
-0.215510482119032	0.551097559417499\\
0.00812342013029882	0.502510576735496\\
0.139531134146933	-0.0187270931573111\\
0.0719497577267381	-0.181547751646073\\
0.240994235176655	-0.470094995252625\\
0.610600833273188	-0.491559883132833\\
0.190844624436305	0.12741256495005\\
-0.349464002868397	0.198763329078895\\
-0.663256405104031	0.152280057104828\\
-0.25072729940751	-0.0905214062162091\\
-0.298485956175942	-0.113134982055323\\
-0.18485437023002	0.159677252519153\\
-0.244238737059674	-0.0306946628045357\\
-0.23075665605943	0.0672614907742797\\
-0.599836766228356	0.462341784389505\\
-0.356048262633212	0.232842812905886\\
-0.239089677129308	0.172491580989833\\
-0.147207814558662	0.397196043417353\\
0.100766802204883	-0.0436342010804002\\
-0.00471879680936781	0.218530893798211\\
-0.463311660528498	-0.137937957302938\\
-0.482885433749137	-0.0937555628922817\\
0.300947979306783	0.175063351272497\\
0.268478549916555	0.10573116726104\\
-0.00923433719667399	0.221669549316057\\
-0.0523931358886423	0.154901921840473\\
0.0669290491104543	0.117533632074553\\
0.140342257959195	-0.127520879632785\\
0.27367407355954	-0.0063557657446238\\
0.333865775552085	-0.462382519059596\\
-0.223166206080602	-0.429472617986334\\
0.240301906425509	-0.395287460482012\\
-0.0570692943374485	-0.433480176013135\\
0.498854601824452	0.0449185026387902\\
0.051102255154536	0.256534122985702\\
-0.420644169055248	0.197278414405285\\
-0.482127295592697	0.0315784800953909\\
0.158157201900718	0.103039043111732\\
0.0179387890266797	0.376381733228392\\
0.22908150607864	-0.112524968299695\\
0.0972821047191177	-0.225130690665011\\
0.0783253347895501	0.154825805067467\\
0.0103558473229646	0.343417053124467\\
-0.174421523226465	-0.265857235899046\\
-0.0116515928657637	-0.0709695798225107\\
-0.235251364072433	0.287306262970295\\
-0.578694331163011	0.0529985216734022\\
-0.358635914133633	0.359570170997806\\
-0.0788536439104801	0.39700646015686\\
-0.0348666776363474	-0.251947950000246\\
-0.125096829296756	0.351693215389458\\
-0.167357506893136	0.139812956477505\\
0.15518890657314	0.55257997772199\\
0.0362894635790002	0.444730241283378\\
-0.0512107026885649	0.368028043343545\\
0.0726252479244267	0.139391635748244\\
0.265979639990866	0.295956636660948\\
-0.000161877180117537	-0.239178216337906\\
-0.0851424819666817	0.399251728270628\\
-0.246669974589894	0.0556224098150459\\
0.104670318572856	-0.262667916137295\\
0.188172675774085	0.0253946396694613\\
0.45964262528046	-0.0547036922878583\\
0.104799229869671	-0.236297250686071\\
-0.269421945120082	0.0365360783620087\\
0.197207082194395	0.224786526708013\\
-0.0716824470476573	0.0769572681826881\\
-0.0540874485197671	-0.091667597679985\\
0.0144778014865457	-0.140276653919046\\
-0.116507898593765	0.113727505642288\\
0.40718843763788	0.168123233969962\\
0.0981036047326276	0.263275447052649\\
0.305335777327903	0.143394790506594\\
-0.066871670404492	-0.416497176578752\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0983642031875593	-0.199323677261149\\
-0.132441002552223	-0.141019890020497\\
0.305193203908962	-0.160654784426282\\
0.303193983699508	-0.369882389770114\\
0.375914539373883	-0.12797245695809\\
0.0999127332655521	-0.566185235758617\\
0.184077411838322	-0.217579083188716\\
-0.16900959837837	-0.0751987397297487\\
0.0239435710029787	-0.362686425081718\\
0.0668032291696265	-0.14486773426013\\
-0.161203506227306	0.0835571181688936\\
0.030054898601712	0.353354853381411\\
-0.0605131020698132	-0.346302512411811\\
0.270568425558621	-0.0559812175077084\\
-0.257686318291395	0.219066374205782\\
-0.203474400935599	-0.0308203850706074\\
-0.107155033854172	-0.131119293835792\\
0.0824705624129039	-0.235445713078428\\
0.0871081715070005	0.10633341776967\\
0.398006965785486	0.113490258080733\\
0.027399051181202	-0.125771733719686\\
0.122566327970898	-0.168761756471422\\
0.0175014776767922	-0.316223173946915\\
0.111523047083487	-0.0964076556862694\\
0.277760062213008	-0.0650624348015579\\
0.241677605647744	0.0545401458288472\\
0.271545956832831	-0.0135820091116264\\
-0.461830550385296	-0.221850197987373\\
0.152002317906126	-0.274177501683367\\
0.3974801897315	-0.0541741369972722\\
0.267000767849002	0.128350468338493\\
0.0202129225978887	-0.0427286599946896\\
-0.0643388117811676	-0.221303993169115\\
0.148612471523956	-0.282758477696208\\
0.194243105978608	-0.0984636145897005\\
0.412739100511199	0.289179469208851\\
0.044502941213352	0.155044327333564\\
0.602504340400891	0.129351455777069\\
0.131846617816756	0.306613844069377\\
-0.153437273739677	0.080670791200062\\
0.371192984028899	0.536146682527767\\
-0.0740845998737391	0.41107017868774\\
-0.111199683211836	0.376096815604908\\
0.0775290109230967	-0.302651966416211\\
0.270829070853715	-0.0493667867319566\\
0.238385429515886	0.0411584164180745\\
-0.0422181776815147	-0.433093692948222\\
0.187924284784358	-0.280930744477124\\
0.344712052700459	-0.219225570300246\\
0.129908820174112	-0.00592431336047641\\
0.152938686316436	0.313465224996849\\
0.192492711810785	0.201894388863826\\
-0.38418685981447	0.172531661529873\\
0.300295410744299	0.568457399402757\\
-0.226580538690449	0.135064113965575\\
-0.186929703530222	0.34368820330694\\
0.0253193247835041	0.264291975376365\\
-0.482787556512714	0.265930916989498\\
-0.754784622261371	0.0211312126545985\\
-0.223699004463035	0.00818789551082674\\
-0.16326047778244	-0.0703364371542329\\
-0.369379050588475	-0.0636909374553699\\
-0.140942459000286	0.311378657275316\\
-0.28503825380834	0.151437540532507\\
-0.499734726679615	0.155418448307095\\
-0.308643871632123	0.0502355245275512\\
0.075835895981419	0.186179827037781\\
0.0289635683328801	0.308513440017201\\
0.117579417979252	0.188166855127916\\
0.0608352025230803	-0.184143853639554\\
0.26964147381412	-0.138333474913515\\
0.172604787285265	-0.155901497089916\\
0.0435091565154672	0.0812137009207647\\
0.0713848302586708	-0.0718493230576063\\
0.0764618940410608	0.0241355398212103\\
0.219874020583647	-0.238211118117318\\
0.391968924414141	0.41011100702666\\
0.177370570635256	0.511765856629484\\
-0.4463609987466	-0.00683760508265069\\
-0.0477371270465841	0.135165439786407\\
-0.592822010282739	0.197603865722169\\
-0.225603217618324	0.0418093881639362\\
0.332261824241919	-0.203820667663388\\
0.593841981373362	0.210190457824129\\
0.235386687491239	0.399612088637321\\
0.4512374406243	0.101395476752327\\
0.482442644492863	0.177097692266403\\
0.416912987113591	0.285922051609321\\
0.135368354489605	0.0809395149002852\\
0.211541678244288	-0.0512604308685571\\
0.238470949374957	-0.09633557341233\\
0.029709048966981	-0.0647169426808282\\
-0.306191573431552	0.114096401312519\\
0.0443473647900602	-0.194573967945176\\
0.564204981894188	-0.202042384598586\\
0.47891664975816	-0.00749973310009389\\
0.192865863035031	-0.0857776243911507\\
0.406683954030307	-0.499175441251684\\
0.0679041530006034	-0.510485923680309\\
0.324050300208709	-0.29389455523098\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.160997714341093	0.530197127827734\\
-0.544876309760124	0.240679217569593\\
-0.0720709372351376	-0.16981335719103\\
-0.279736976167475	0.00844135184894984\\
-0.114635812762063	0.249243615103394\\
-0.125263765848496	0.0880454266236672\\
-0.466928169739657	0.141198701259946\\
-0.160250430506586	0.267834202573292\\
-0.21481940108696	0.684604191301358\\
-0.1814650323797	0.510432844290047\\
0.0316585452108844	0.245684410012108\\
0.280156509461414	0.249533593215797\\
-0.187406941958671	0.311488754073328\\
-0.429349549694885	0.0398658411319723\\
0.0704250206844961	-0.145330942241259\\
-0.0856470725583722	-0.158488035700428\\
-0.126148266270838	-0.132648841437725\\
-0.0110454186378763	-0.0748182249387276\\
0.0428175271178289	-0.190990871268657\\
-0.366013409861866	-0.466785545638565\\
0.231833006916543	0.377979029716528\\
-0.0504825034681851	-0.09871596213204\\
-0.0944773493526052	0.01930824372237\\
0.0331167481982301	-0.4367993389859\\
-0.0566384351218524	0.0274673925446879\\
-0.0939765877557412	-0.306926262755722\\
0.0358513517133504	0.0951975531211104\\
0.111862283192117	-0.0517718460861994\\
-0.0356794451194408	0.0497661775367283\\
0.0438763700714048	-0.0614261969672442\\
-0.263645021367178	-0.414529756359156\\
-0.312947564246806	0.0586559159785128\\
-0.225439540075184	0.306285365614405\\
0.262333178491894	0.38480104320234\\
0.242885816807104	0.560825448501949\\
0.334580131831179	0.227314642585687\\
0.620823879382159	0.241518856817909\\
-0.0674053037129456	0.0885715146483355\\
0.0208155589377905	-0.00402316439960537\\
-0.154077431984893	-0.0279853119260431\\
0.176416255983785	0.0915523931245807\\
-0.148759593140729	-0.0155634107858426\\
-0.172462687437983	0.30514884372761\\
-0.0962763447131585	-0.021692068832199\\
-0.454307828317226	0.0351940639170733\\
-0.220750840230281	-0.112940636794318\\
-0.376523916581821	0.169428423565631\\
-0.171301300620268	0.29134915152059\\
-0.565138795947214	-0.0383258763179456\\
-0.260475714946084	0.392958164100197\\
-0.372894768548238	0.59983434786055\\
-0.0718706975414236	0.401497295170323\\
-0.200478145077636	0.252498896367085\\
-0.344290986751149	0.279598651310523\\
-0.145621832856618	0.131113084836215\\
0.0251324788980667	-0.0501833944159674\\
0.160353649521431	0.186926741499483\\
-0.212248442941446	0.115388801620458\\
-0.173406392037279	0.179861283490467\\
-0.276108472991123	-0.151450444799681\\
0.325744115077629	-0.217373095253871\\
-0.243094132069668	-0.134497928151042\\
-0.22849495078061	-0.336867431313308\\
0.0700916308607637	0.143975566413614\\
0.139799638103029	0.188989081954529\\
0.536386801380107	0.0370356405690474\\
0.350264834331849	0.265970630231481\\
-0.0621982475096838	-0.105540986169881\\
-0.172311355709496	-0.356353238397512\\
-0.28475177157537	-0.376478889834812\\
-0.458043950920382	-0.0374376957400881\\
-0.434987526919355	-0.00401945376916394\\
-0.0436123240422829	0.00379405046658301\\
-0.488688912965049	0.29414794468862\\
-0.113244264671404	0.377235749278625\\
0.00740188969746514	0.641786458153672\\
-0.0997769796903922	0.359388779811484\\
-0.124469122280402	0.363315853404213\\
0.0248813065868835	0.00978098478904993\\
0.476793011920499	-0.10492431819499\\
0.287009311697918	-0.096468072441776\\
0.0406193685213749	0.332917281867598\\
0.00390370516929897	0.2067441856778\\
-0.0168066602108015	0.183974982761256\\
0.0755096269696371	-0.182466388156733\\
0.328080101203484	0.209217391668791\\
0.399370029858313	-0.126404424997925\\
0.0917985276925096	0.263586468861764\\
0.181032026487946	0.0182965267199761\\
-0.195105057595106	-0.504317905369275\\
0.0250430906041642	-0.271531101005947\\
-0.3434726760603	-0.332199461276375\\
0.074234179772867	-0.0975146288730111\\
0.223254456697775	0.129953367220609\\
0.473156776284295	0.54543894775969\\
-0.0201294829401714	0.128999868582404\\
0.166245773647738	-0.41551435768962\\
-9.57199755051985e-05	0.148805472096957\\
0.0216188111102747	0.0637721314895393\\
-0.109028237081255	-0.0467698114890964\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.113817539254057	-0.0502123860051618\\
-0.0723725087160884	0.798133622258031\\
-0.369110640176133	0.355552605339653\\
-0.309907723281886	0.191052114557237\\
-0.732533915760875	0.392928786437256\\
-0.221359494156806	-0.0206733605739582\\
0.138716919878428	0.24322646202648\\
-0.0875346335319188	-0.228697297510484\\
0.408138821815777	-0.242862374956608\\
0.269689678778615	-0.183216689848168\\
0.100732818680064	-0.246724784832715\\
-0.274851180753686	0.130743013626039\\
-0.305995726197549	0.086291388778603\\
-0.688870896916976	0.0882917571165526\\
-0.481459022424197	0.0607865386050762\\
-0.0930348015116375	-0.543425901062126\\
0.22469592887597	-0.466402359130042\\
-0.0668619542312082	-0.148589706843329\\
-0.233313670128371	0.132909285392363\\
-0.245366584299745	-0.0779148713974262\\
-0.0360533854221239	-0.0909891387056561\\
-0.10238113732714	0.0768747490184841\\
0.149935719757275	0.0519609716756469\\
-0.0162677832935814	-0.0394836064854594\\
0.220129602392072	0.503550054223708\\
0.119519166420332	0.502273970447478\\
0.491314076085854	0.62153971688377\\
0.228300078158712	0.232716253227439\\
0.135220897633202	-0.101008284870567\\
0.223188266513987	-0.266239622827349\\
-0.271976924794083	0.130929315975434\\
0.149505282754658	-0.146426886685163\\
-0.32376709613823	0.451885199643133\\
-0.546974254123958	0.398490884586696\\
-0.442882966858577	0.163861296825246\\
-0.337815383499876	-0.257791445340169\\
-0.0970642858374284	-0.255929191221376\\
-0.212028464101988	0.489915129637175\\
-0.369311650007002	0.277670192740532\\
-0.308580127978811	-0.140544101920761\\
-0.139404412844897	-0.0557462038008861\\
-0.0332213108296979	-0.230717795855067\\
-0.0628948213746555	-0.111655974980758\\
0.117632265637471	-0.104519571487323\\
-0.0969248466351543	-0.155154893419527\\
0.144390193353042	0.455317151546928\\
0.371843423996472	0.396713605194297\\
0.428262250552036	0.80992785418094\\
0.542120412979624	0.48524111930919\\
0.289331006934287	0.160739569866086\\
0.172403778584605	-0.115214744959869\\
0.346966545077025	-0.506652818163571\\
0.230861940632646	-0.0399234943779239\\
0.075686263851741	-0.112832312115337\\
0.146187300637529	-0.133237787411905\\
0.369109286686621	0.491935592804566\\
0.116801770989383	0.441203532106474\\
-0.213594444139329	0.202396407887168\\
0.0119026029742053	0.645406416892791\\
0.0710439512128	0.420176518857647\\
0.384794312568181	0.0630750449946375\\
0.214802939283205	0.145849950368143\\
0.100052716041477	-0.00376586351727487\\
0.0293816098602313	0.0410104830994327\\
-0.189616576999354	0.128000312534682\\
0.00146829011329608	-0.179111399040573\\
-0.319865915566417	-0.173704110437844\\
-0.0776390199142183	-0.400451423574508\\
-0.0438249988384193	-0.193545030354058\\
-0.286253772346314	-0.357793665822496\\
-0.369053325981264	-0.26049217747011\\
0.226881145379331	-0.330281268251559\\
0.0307260869103027	-0.173471255059609\\
-0.350365659449958	-0.26040920764543\\
-0.40300566519383	-0.185291244673658\\
-0.0772706883173626	0.0854078376130838\\
0.118957382637394	-0.153971596360086\\
-0.0777768991628613	-0.138200170437795\\
-0.242948288607331	-0.0451929471147852\\
0.071300158534037	-0.208907580277795\\
-0.235498511251362	-0.264581474427036\\
-0.356089337959029	-0.190192701266662\\
-0.439417331498719	-0.00866236174360432\\
-0.243264601151013	-0.0670791562130439\\
-0.305821614390816	0.422166512504896\\
-0.0753269730536881	0.369147140960471\\
-0.138102206700507	-0.0543017272363115\\
0.420528402941267	-0.374535375597457\\
0.667541067437284	-0.0653174688512022\\
0.139738657134288	-0.100956449015124\\
0.220977647203711	-0.0271547704282997\\
0.232822930289757	0.174019517791733\\
0.246025785469017	0.175464167731069\\
-0.462011245200522	0.272245141020844\\
-0.0599672265525324	0.362025909628564\\
0.208030738772879	0.0656908591771731\\
0.11681346113229	-0.142645008036421\\
-0.472716474868592	-0.0783160245011944\\
-0.545189359370385	0.0789984857307524\\
-0.425073906670644	-0.166862883725118\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.177820372348111	-0.300452022690811\\
0.217842625471257	-0.183640415863898\\
0.366119613296323	0.186199569167437\\
-0.238094716198274	-0.0528504429466232\\
0.0421280516503028	0.23587306698853\\
-0.139360536221532	-0.266743327015808\\
-0.053028450162164	-0.0654835450273386\\
-0.0651770078282778	0.410816005996962\\
-0.28830352950431	0.528093681433763\\
0.0494787249371315	0.226123228061785\\
0.0498675082212759	0.323574805024659\\
-0.336491872511399	0.450718792226485\\
0.27499972139979	-0.105453530209507\\
0.600446318488947	0.223836024881108\\
-0.066331559216891	0.0863670361571926\\
0.382713422379294	0.135359546502391\\
0.32762388627705	-0.111576149409114\\
0.501759040390381	-0.417143709805669\\
-0.112658021320218	-0.624823779946291\\
-0.243507164222098	-0.303998990640693\\
0.181229188899172	0.28747794478694\\
-0.161345236144037	-0.0033214518934121\\
-0.314446227199291	0.086207918402437\\
0.00846211515528858	0.0794781952948633\\
-0.186072425791827	0.0752883428701372\\
-0.126734871114264	0.0941097271809932\\
-0.229417002303923	-0.0750508293755028\\
-0.0233474899377612	-0.031902590259336\\
-0.245309711734096	-0.112078387175025\\
-0.173572880651855	0.118069601415169\\
0.155853726856158	0.512881970619895\\
0.00619035946822137	0.0962686471168251\\
-0.765011459290807	0.0761356612776377\\
-0.616645651997712	-0.170754878454576\\
-0.692774479020576	-0.112712303369052\\
-0.437632367200296	0.0391240092537647\\
-0.621689363694249	0.295910628181459\\
-0.141547118919444	-0.0859048994097314\\
-0.19374266298694	-0.130662480549134\\
-0.138897393449258	-0.237028380115525\\
0.223194286320714	0.0597236079199605\\
0.118440868761507	-0.0771018143450022\\
0.149153009355664	0.184870931009793\\
-0.311758048743383	0.0701529452647223\\
-0.395342807456979	0.162765078150629\\
-0.07447591176059	0.0902188273228739\\
0.096556456705496	-0.0402999254299591\\
0.00186787557760068	-0.126578724096912\\
0.413223261078187	0.0528883320664463\\
0.280552914128693	-0.0756719016316175\\
0.139186389810587	0.247128932399735\\
0.129579429103974	-0.212756605549649\\
-0.178376331529874	-0.358246280984274\\
0.102364835018793	1.66407425195858e-05\\
-0.102659277580342	-0.028212315200099\\
-0.0682733959553556	-0.230586399119027\\
-0.0651423464664889	0.0456303391052018\\
0.0389105940940331	-0.0108831818008553\\
0.0365491169386831	0.195853426327504\\
-0.0965248927702787	0.411479893416628\\
0.197194296856622	0.316879979571642\\
0.0393000335922717	0.200753393191613\\
-0.0560418435617976	0.141873306768748\\
-0.205575732744836	-0.170998256636975\\
-0.593513201830007	0.121613918452495\\
-0.501573642975487	0.163660158512862\\
-0.444890175951817	-0.315797182173891\\
-0.43188299422936	-0.267215839477744\\
-0.407575011139203	0.404363750620085\\
-0.245565971218621	0.422155170273578\\
-0.370581253829069	0.201864397112204\\
-0.213538184977848	-0.283151425588617\\
0.013429770488248	-0.220372969975764\\
0.22882196994317	-0.154379174155241\\
0.0360251332160421	-0.358071430034789\\
0.0672941682048585	-0.591303755253347\\
0.0375497960761664	0.00896578147781918\\
0.187249963891524	-0.120644425660393\\
0.220292000136152	0.0712691980937992\\
0.42474482838879	0.315051219135634\\
-0.0522726152163702	0.0268453986287366\\
0.303175426493071	0.363070870442595\\
-0.0865232363087439	0.313021460717279\\
-0.376439043430629	0.371344735125108\\
-0.165108612434106	-0.0570195838855305\\
-0.0996282964782159	0.114451041657351\\
-0.327749665540764	-0.0103295197349954\\
-0.420024355599047	-0.12883996611833\\
-0.557584974797076	-0.0502682205507602\\
-0.156751709484693	-0.140839108108284\\
0.2028359930641	-0.534380573284485\\
0.519187410499239	-0.225759696890873\\
0.304029767981621	-0.271937205668889\\
0.13269139456111	-0.321707711822466\\
0.0907818014986006	-0.224964802788401\\
0.308664295157373	-0.00678636935916235\\
0.250970670404886	-0.104864418872503\\
-0.0346898864796786	-0.289960844915845\\
-0.235851567849012	-0.00422499198310131\\
-0.506796671738578	-0.138393006346409\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0576181220541865	0.183353143704509\\
-0.284958880188707	0.174786504949285\\
-0.0545193093656151	-0.264236858609547\\
-0.187158465051838	0.302199049050689\\
-0.0449378609311699	-0.29221656372234\\
-0.0513558518966538	-0.0978318701646356\\
0.284268595202717	0.431520907152668\\
-0.0402381733236733	0.087935551378945\\
0.0225688847881989	0.188253452593052\\
-0.0522096583652974	0.371120252015744\\
-0.206631262361551	0.150302599975261\\
0.288823942785927	-0.0755064542060487\\
0.317362121651619	0.203476874822217\\
0.537778960604198	0.152357948154279\\
0.316532263132971	-0.178918491894862\\
0.526421127323214	0.0423116337999846\\
-0.41125287128025	0.314570034868924\\
0.0205939710505027	-0.73123995599368\\
0.0877349590613152	-0.659676921865892\\
0.141423638313946	-0.650110346483961\\
0.0383643824638289	-0.203722098194889\\
0.320906009219355	0.106451221735808\\
0.560732074018295	0.131157200412481\\
0.560193044415928	0.0605901436096931\\
0.192571618093237	0.196186549388259\\
0.221067546013056	-0.0208946955650243\\
-0.330848512199696	-0.416478505740121\\
-0.259968799393848	-0.0626038040800097\\
0.0211299709961036	-0.34816022326307\\
0.26960571985884	0.082347228896541\\
-0.0541344514149071	0.0965363015873638\\
0.291481822795427	0.0337944311858037\\
0.0102036133767616	0.248385329790727\\
0.257372804360154	-0.0563378545477802\\
0.377272160291617	-0.0832711477380227\\
0.247139428702622	-0.243841195427466\\
-0.117470909880143	-0.139833871136645\\
-0.650820034133614	-0.168664009281179\\
-0.389613890427974	-0.308231078320556\\
-0.457807756348648	-0.102946005969268\\
0.0199736177031616	-0.160299572001703\\
0.0917095996969043	-0.457588441617746\\
-0.102638555622013	-0.143096754061645\\
-0.0857391628794585	0.118289034989636\\
0.0328462273042231	0.251565212326961\\
-0.215143489618174	0.00230362344132595\\
0.018715104341487	-0.235878142120595\\
-0.177514579142199	-0.130518552255532\\
-0.492498661440035	-0.253566802390064\\
-0.503748997019475	-0.505005633977804\\
-0.118635137664624	-0.43058517710474\\
-0.0659301959074202	-0.00901725254323291\\
-0.0564313312903109	-0.000499086756631145\\
-0.129501387251895	-0.211705677550199\\
-0.122592691028953	-0.0465712753898948\\
0.0134305283685495	-0.0853154703785069\\
0.267876771272491	0.0817388399750079\\
0.42649367335181	0.02932659091088\\
-0.0400815478789164	-0.0341225376930094\\
-0.138614998184152	0.598510672725573\\
0.0842554878802789	0.543250735048275\\
-0.0515565957769602	0.199744804609596\\
0.203548959907826	0.0551223002102127\\
-0.117575221978341	-0.0229953232687083\\
0.209638889381717	-0.107726240337831\\
0.0672668329895888	-0.227752863329592\\
-0.168452637626984	-0.366947242289707\\
-0.315208594865248	-0.266735918206507\\
-0.167928083538545	-0.298031814163755\\
-0.345609043949453	-0.0454604415467144\\
-0.356228961577837	-0.288757317295652\\
-0.189554395369024	-0.373033628506968\\
0.0433654366165275	-0.620918948514504\\
0.482650372884332	0.0405256654789191\\
0.217193435124133	0.0997919829284227\\
0.394454412836464	0.0659424519420918\\
0.303627326244959	0.247852093626498\\
-0.0711711216454437	0.475698170206429\\
0.0227928657636269	0.413314454646216\\
-0.125245117821017	0.117025322580124\\
-0.299361604461126	0.139818431441618\\
-0.0553179826950049	0.205127623887905\\
0.142129991475644	-0.260318487050844\\
0.0968581363012927	0.310471747935225\\
0.014698593199678	0.107868324688585\\
0.0817493584022131	-0.0168612066103791\\
0.256725724796378	-0.13625855559415\\
0.930332541370102	-0.185481568541092\\
0.577664733194468	-0.141409255163101\\
0.372272505184002	-0.0140245239922871\\
-0.305582424643649	-0.17676045047594\\
-0.176512116467827	0.0971201380091341\\
-0.300023587586273	-0.12063594837669\\
-0.024010796319082	-0.138276553650759\\
-0.33460345814477	-0.0611842562893952\\
0.30145010685852	-0.108832380807293\\
0.3662564192883	-0.457360410131168\\
0.364920698370846	-0.643167688155357\\
0.0871132365998318	-0.421138956276248\\
-0.213551746694765	-0.254385094382801\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.102214815737245	-0.059285737324078\\
-0.16069313286199	0.271384069361995\\
0.0836953621616296	0.253588199731647\\
0.0992240555700928	0.522737302136018\\
-0.0597338204133004	0.598361788559804\\
-0.252470742304765	-0.111447057055353\\
0.0116519544416782	0.0110960454058763\\
-0.293351953325094	-0.141128589587702\\
0.155686960626468	-0.129203422337971\\
0.021405421909093	-0.213859681533656\\
-0.157284820119212	-0.0997031427797164\\
-0.423310357484035	-0.12928765944485\\
-0.279856869417031	-0.170749266331206\\
0.0702936760030697	-0.0601934579842725\\
0.240592942064209	-0.147903648619306\\
0.131125773157005	-0.355434546162536\\
0.158199613083629	-0.37363640375353\\
-0.0495905464090631	-0.150068324864437\\
-0.271835027876306	-0.78524028124024\\
-0.238112070755944	-0.475728764408494\\
-0.191982089985906	-0.26611386834556\\
-0.187997609503242	-0.35755387814656\\
0.117852795504688	0.0184749550637048\\
-0.0732071862945833	-0.153253043119795\\
0.183188001615321	0.0664530125129891\\
0.128421129405527	-0.208299085528221\\
0.71664697265523	0.145064630312921\\
0.469066298269403	0.347308539644073\\
0.576663820353285	-0.0823030734443599\\
0.230748696469117	-0.378018155770562\\
-0.0204676480440925	-0.0753164957250609\\
0.213650303600944	0.130208420429391\\
-0.237739790241133	0.177845792845609\\
0.167489200287168	-0.0261156006776937\\
-0.262581938973287	-0.0393847391882773\\
-0.0297904298728295	0.491624369179437\\
0.0777368096728275	-0.0394904124273092\\
-0.0292571542432215	-0.0993115089744151\\
0.114562350616922	0.0614476099929386\\
0.0853318958321077	-0.200817488682292\\
-0.445779979376109	-0.240408778075301\\
0.028194211083708	-0.0725161774718446\\
0.0138274126757564	-0.305505863608267\\
-0.13730213739966	0.31495711358122\\
0.0111247763464209	0.596988211117527\\
-0.150689146725415	-0.106273351369608\\
0.250955903242652	0.11716944153976\\
-0.0337276965832974	-0.193341345653578\\
-0.163500817305355	-0.0215525322337674\\
0.217115137178852	0.326825817701717\\
-0.106942102872583	0.410386400538674\\
0.219801209284775	0.46089563508529\\
0.00790185996304724	0.334082348528201\\
-0.0417747260582767	0.409332158159389\\
0.127190397665381	0.393984281043375\\
0.133287225752964	0.322961970441674\\
0.215481506995771	0.335550716170642\\
0.355611876812532	0.119691909601364\\
-0.37509007178138	0.112038389332056\\
-0.0335660783380876	-0.324922287115956\\
0.253380746226646	-0.320845205418771\\
-0.425035328906797	-0.190303483919174\\
-0.208231023514427	0.0812997760535936\\
-0.599495878606453	-0.304360541659571\\
-0.390224846131871	-0.208445872132969\\
-0.414074244904281	-0.436588645778359\\
-0.154080917479691	0.00787339830656339\\
-0.252810138272847	0.0688825243303778\\
-0.193899535904081	0.101517970677315\\
-0.226860003926076	-0.121473445194583\\
-0.319397756443284	-0.125654120754026\\
-0.0765147694156148	-0.240318594174592\\
0.0496067080080028	-0.219539206244245\\
0.261706444029192	-0.333655819617767\\
-0.367564178151276	0.0301919178928634\\
-0.478059335678353	-0.231730324488777\\
-0.248455761753195	-0.236289373236005\\
0.0617952047133337	-0.245145124625589\\
-0.352478407695774	0.100621422315943\\
0.0864115580143851	-0.122580061715167\\
-0.10478672099909	0.154051263219491\\
-0.2170286492841	0.401068858890701\\
0.0804039812888479	-0.0396417143574539\\
-0.220835739228713	0.344799414984741\\
0.0968845639080571	0.0940898096588772\\
0.17008037249388	0.019040395446595\\
0.179694062431656	-0.4697945904145\\
-0.177360342748706	-0.162445043168818\\
0.183126329069536	-0.113008580687289\\
0.108698096628773	-0.0277517951107279\\
0.263580758232599	0.103223856950673\\
0.250541240621366	0.476576004040443\\
0.238238061637146	0.402812201502196\\
-0.180128000083003	0.049269610020519\\
-0.031038811388912	-0.0716016294219749\\
0.186471603749164	-0.384556284691848\\
0.32493416279231	0.155005581948772\\
0.0867375201647129	-0.255045774421537\\
-0.163633010502981	-0.0640340089706288\\
-0.062164740106613	0.351058763074549\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0839610525368359	0.389229390676621\\
-0.155067814729778	0.178146942589642\\
0.317277823555011	-0.0643360304074362\\
-0.0756929293024132	0.113029813383833\\
-0.0706115323423887	0.0788405229561587\\
-0.429006475684672	0.230921415976777\\
-0.377099643873719	0.148660657453139\\
-0.116369876863712	-0.200564050339191\\
0.164686532294381	0.216696127711816\\
0.922185137216485	0.0494450580919876\\
0.465787501978283	0.214410092485931\\
-0.0107731135081296	0.463710290298568\\
-0.312417171546286	-0.155160174873379\\
-0.323892897722271	-0.096113522396562\\
-0.279416261843301	0.322072621051046\\
-0.0665816137064432	0.388011261178332\\
0.256087128225443	0.517613044248898\\
-0.144878975013388	0.390041382888098\\
0.405145384723507	-0.0564735221571879\\
0.0409103471716072	-0.213217920781835\\
-0.0865859700801023	0.0268632003570917\\
-0.310795685943941	0.158266446237396\\
-0.358085548589791	0.265648801318771\\
-0.591260054586384	0.0280783996122423\\
-0.099380241539038	0.0168435678209375\\
0.173814307356657	0.164959578432478\\
0.460876949763803	-0.196629563690904\\
0.430032139663346	-0.168628135510196\\
0.448772033823839	-0.115788825701562\\
0.203185375996215	-0.164979331000067\\
-0.270979714193825	0.0444680031077642\\
-0.108127695719454	-0.0818499133009824\\
-0.121430603105333	0.046893763474913\\
-0.23539880157914	0.111458654980587\\
-0.266336186102999	0.398967280212636\\
-0.190713357101682	0.030976130878841\\
-0.342827275014967	0.460823803000854\\
-0.290185498442446	-0.0646130086806771\\
-0.128066074539568	-0.0871456529940241\\
-0.293435761366042	-0.132066032562304\\
-0.0875443608265491	-0.472876024355424\\
-0.237485697363359	-0.113980587135514\\
-0.242604730668625	0.0667268883980309\\
-0.394560012318715	-0.144979650838377\\
-0.557580284280474	0.171635438207346\\
-0.634138184428388	-0.0419719794289844\\
-0.375462611742192	0.0849423355848936\\
-0.0404339351579852	0.129840789985542\\
-0.278738463023439	0.244293297957949\\
0.161931021784216	0.261054611464813\\
-0.217042300306435	-0.394351490621847\\
-0.226811043603127	-0.391228152957179\\
0.180066503428083	-0.257591078778106\\
0.400755447171505	-0.448596646116111\\
0.33718488463524	-0.343978818981332\\
-0.138742623098997	-0.0121958417981144\\
-0.704045354345621	0.148476243511309\\
-0.650403266286795	0.453055526872871\\
-0.259739423854418	0.119529997880501\\
-0.332398831676918	0.327501542196524\\
-0.695658904724297	0.499613663244037\\
-0.808647827045688	0.0217235286644069\\
-0.218753719285467	-0.0375106332351655\\
-0.164971156290199	0.196265812474241\\
0.208036581240237	-0.338294830391706\\
0.0633450440254485	-0.043060509617405\\
-0.0653155187007833	-0.308702397022321\\
0.0512395260416054	-0.068064112701435\\
0.152189947763626	-0.136969054597627\\
0.246552447939766	-0.113854656757905\\
0.155852429714641	0.0791746646687566\\
-0.0744143837788143	-0.117741549815239\\
-0.138520384801835	-0.165827820978363\\
0.181332777053041	0.075840866947321\\
0.0855270387592019	-0.0129545961985552\\
0.289745464383969	-0.0918298784902016\\
-0.204358929581991	0.0159720400541118\\
-0.1861858331361	-0.0243810144286134\\
-0.0743713572893344	-0.260129275185189\\
-0.0205296813898353	-0.0510449191353554\\
-0.0820057899104663	0.141985085962713\\
-0.00960875728485603	0.548898751660591\\
0.078480017685601	0.355708102899928\\
0.392146417140417	-0.112576702565543\\
0.141975916147038	0.0173405565190883\\
0.431528562411267	-0.114991532974889\\
0.139536889483029	-0.0808034633327649\\
-0.298888799385913	-0.504063309236122\\
-0.138785771567181	-0.295650178824622\\
0.0809621799859356	-0.216232087246029\\
0.340105540299143	0.0663773049907628\\
-0.156696635943708	0.0430397229703213\\
-0.195965788031651	0.427252652151177\\
-0.298358711034658	0.548898228221246\\
-0.434001747684745	0.0502373960374788\\
-0.498634678259807	-0.157993628539157\\
-0.321176947425922	0.105590783620981\\
-0.0774304052314897	0.461820619083956\\
0.0137428820142604	0.330499015760975\\
0.0523131452937549	-0.155066390093722\\
};
\end{axis}


\end{tikzpicture}%

==> figures/histogram_agents.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}%
%

\begin{tikzpicture}
[font=\tiny]
\begin{axis}[%
width=0.81in,
height=0.8in,
at={(0,0)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=11.2,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\small, color=white!15!black, yshift=0.2cm},
xlabel={Agents' indices},
ymin=0,
ymax=18,
ylabel style={font=\small, color=white!15!black, yshift=-0.25cm},
ylabel={Counts},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=red, draw=red, area legend] table[row sep=crcr] {%
% 1	8.92857142857143\\
% 2	8.63095238095238\\
% 3	7.44047619047619\\
% 4	10.1190476190476\\
% 5	9.52380952380952\\
% 6	10.4166666666667\\
% 7	10.7142857142857\\
% 8	10.1190476190476\\
% 9	12.5\\
% 10	11.6071428571429\\
1 9\\
2 13\\
3 11\\
4 16\\
5 15\\
6 16\\
7 17\\
8 16\\
9 10\\
10 13\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
11.2	0\\
};
\end{axis}
\end{tikzpicture}%
